Sweeps, polytopes, oriented matroids, and allowable graphs of permutations

A sweep of a point configuration is any ordered partition induced by a linear functional. Posets of sweeps of planar point configurations were formalized and abstracted by Goodman and Pollack under the theory of allowable sequences of permutations. We introduce two generalizations that model posets of sweeps of higher dimensional configurations. Mimicking the fact that sweep polytopes of point configurations (the monotone path polytopes of the associated zonotopes) are projections of permutahedra, we define sweep oriented matroids as strong maps of the braid oriented matroid. Allowable sequences are then the sweep oriented matroids of rank 2, and many of their properties extend to higher rank. We show strong ties between sweep oriented matroids and both modular hyperplanes and Dilworth truncations from (unoriented) matroid theory. We also explore their connection with the generalized Baues problem for cellular strings, where sweep oriented matroids can play the role of monotone path polytopes, even for non-realizable oriented matroids. In particular, we show that for oriented matroids that admit a sweep oriented matroid, their poset of pseudo-sweeps deformation retracts to a sphere of the appropriate dimension. A second generalization are allowable graphs of permutations: symmetric sets of permutations pairwise connected by allowable sequences. They have the structure of acycloids and include sweep oriented matroids.

==> figures/TikzFigures/SweepsA4.tex <==
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.cm)},
	y={(0cm, -0.2cm)},
	z={(0cm, 1cm)},
	scale=1.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=2pt,circle,black,fill=black,thick,anchor=base}]
\coordinate (0.70711, 0.40825, 1.15470) at (0.70711, 0.40825, 1.15470);
\coordinate (0.70711, 1.22474, 0.00000) at (0.70711, 1.22474, 0.00000);
\coordinate (1.41421, 0.00000, 0.00000) at (1.41421, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\draw[edge,back] (0.70711, 0.40825, 1.15470) -- (0.70711, 1.22474, 0.00000);
\fill[facet] (0.00000, 0.00000, 0.00000) -- (0.70711, 1.22474, 0.00000) -- (1.41421, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (0.70711, 0.40825, 1.15470) -- (1.41421, 0.00000, 0.00000) -- cycle {};
\draw[edge] (0.70711, 0.40825, 1.15470) -- (1.41421, 0.00000, 0.00000);
\draw[edge] (0.70711, 0.40825, 1.15470) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.70711, 1.22474, 0.00000) -- (1.41421, 0.00000, 0.00000);
\draw[edge] (0.70711, 1.22474, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (1.41421, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
\node[vertex] at (0.70711, 0.40825, 1.15470)     {};
\node[vertex] at (0.70711, 1.22474, 0.00000)     {};
\node[vertex] at (1.41421, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex,label={above:$\bm{a}_{1}$}] at (0.70711, 0.40825, 1.15470) {};
\node[vertex,label={below:$\bm{a}_{2}$}] at (0.70711, 1.22474, 0.00000) {};
\node[vertex,label={right:$\bm{a}_{3}$}] at (1.41421, 0.00000, 0.00000) {};
\node[vertex,label={left:$\bm{a}_{4}$}] at (0.00000, 0.00000, 0.00000) {};
\end{tikzpicture}
}
~
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.cm)},
	y={(0cm, -0.2cm)},
	z={(0cm, 1cm)},
	scale=1.3,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
\coordinate (-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate (-1.41421, -1.63299, 0.57735) at (-1.41421, -1.63299, 0.57735);
\coordinate (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate (1.41421, 0.00000, -1.73205) at (1.41421, 0.00000, -1.73205);
\coordinate (-2.12132, 0.40825, -0.57735) at (-2.12132, 0.40825, -0.57735);
\coordinate (-2.12132, -0.40825, 0.57735) at (-2.12132, -0.40825, 0.57735);
\coordinate (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate (-0.70711, 1.22474, -1.73205) at (-0.70711, 1.22474, -1.73205);
\coordinate (0.70711, 1.22474, -1.73205) at (0.70711, 1.22474, -1.73205);
\coordinate (-1.41421, 1.63299, -0.57735) at (-1.41421, 1.63299, -0.57735);
\coordinate (-0.70711, -1.22474, 1.73205) at (-0.70711, -1.22474, 1.73205);
\coordinate (-1.41421, 0.00000, 1.73205) at (-1.41421, 0.00000, 1.73205);
\coordinate (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate (2.12132, 0.40825, -0.57735) at (2.12132, 0.40825, -0.57735);
\coordinate (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate (1.41421, 1.63299, -0.57735) at (1.41421, 1.63299, -0.57735);
\coordinate (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate (-0.70711, 2.04124, 0.57735) at (-0.70711, 2.04124, 0.57735);
\coordinate (-0.70711, 1.22474, 1.73205) at (-0.70711, 1.22474, 1.73205);
\coordinate (0.70711, 2.04124, 0.57735) at (0.70711, 2.04124, 0.57735);
\coordinate (0.70711, 1.22474, 1.73205) at (0.70711, 1.22474, 1.73205);
\draw[edge,back] (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735);
\draw[edge,back] (-0.70711, 1.22474, -1.73205) -- (-1.41421, 1.63299, -0.57735);
\draw[edge,back] (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735);
\draw[edge,back] (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735);
\draw[edge,back] (-1.41421, 0.00000, 1.73205) -- (-0.70711, 1.22474, 1.73205);
\draw[edge,back] (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735);
\draw[edge,back] (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge,back] (1.41421, 0.00000, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge,back] (-0.70711, 2.04124, 0.57735) -- (-0.70711, 1.22474, 1.73205);
\draw[edge,back] (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge,back] (-0.70711, 1.22474, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge,back] (0.70711, 2.04124, 0.57735) -- (0.70711, 1.22474, 1.73205);
\node[vertex] at (-1.41421, 1.63299, -0.57735)     {};
\node[vertex] at (1.41421, 1.63299, -0.57735)     {};
\node[vertex] at (-0.70711, 2.04124, 0.57735)     {};
\node[vertex] at (-0.70711, 1.22474, 1.73205)     {};
\node[vertex] at (0.70711, 2.04124, 0.57735)     {};
\node[vertex] at (0.70711, 1.22474, 1.73205)     {};
\fill[facet] (0.70711, -2.04124, -0.57735) -- (-0.70711, -2.04124, -0.57735) -- (-0.70711, -1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205) -- cycle {};
\fill[facet] (-2.12132, -0.40825, 0.57735) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -2.04124, -0.57735) -- (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205) -- (-2.12132, 0.40825, -0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205) -- (0.70711, -1.22474, -1.73205) -- (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205) -- (-0.70711, 1.22474, -1.73205) -- cycle {};
\fill[facet] (-1.41421, 0.00000, 1.73205) -- (-2.12132, -0.40825, 0.57735) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205) -- cycle {};
\fill[facet] (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735) -- (-0.70711, -2.04124, -0.57735) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205) -- cycle {};
\fill[facet] (2.12132, -0.40825, 0.57735) -- (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735) -- (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735) -- cycle {};
\fill[facet] (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735) -- cycle {};
\draw[edge] (-1.41421, 0.00000, -1.73205) -- (-0.70711, -1.22474, -1.73205);
\draw[edge] (-1.41421, 0.00000, -1.73205) -- (-2.12132, 0.40825, -0.57735);
\draw[edge] (-1.41421, 0.00000, -1.73205) -- (-0.70711, 1.22474, -1.73205);
\draw[edge] (-0.70711, -1.22474, -1.73205) -- (-0.70711, -2.04124, -0.57735);
\draw[edge] (-0.70711, -1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205);
\draw[edge] (-0.70711, -2.04124, -0.57735) -- (-1.41421, -1.63299, 0.57735);
\draw[edge] (-0.70711, -2.04124, -0.57735) -- (0.70711, -2.04124, -0.57735);
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205);
\draw[edge] (0.70711, -1.22474, -1.73205) -- (0.70711, -2.04124, -0.57735);
\draw[edge] (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205);
\draw[edge] (0.70711, -2.04124, -0.57735) -- (1.41421, -1.63299, 0.57735);
\draw[edge] (1.41421, 0.00000, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge] (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735);
\draw[edge] (-2.12132, 0.40825, -0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-2.12132, -0.40825, 0.57735) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (2.12132, 0.40825, -0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (2.12132, -0.40825, 0.57735) -- (1.41421, 0.00000, 1.73205);
\node[vertex] at (-1.41421, 0.00000, -1.73205)     {};
\node[vertex] at (-0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (-0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (-1.41421, -1.63299, 0.57735)     {};
\node[vertex] at (0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (1.41421, 0.00000, -1.73205)     {};
\node[vertex] at (-2.12132, 0.40825, -0.57735)     {};
\node[vertex] at (-2.12132, -0.40825, 0.57735)     {};
\node[vertex] at (1.41421, -1.63299, 0.57735)     {};
\node[vertex] at (-0.70711, 1.22474, -1.73205)     {};
\node[vertex] at (0.70711, 1.22474, -1.73205)     {};
\node[vertex] at (-0.70711, -1.22474, 1.73205)     {};
\node[vertex] at (-1.41421, 0.00000, 1.73205)     {};
\node[vertex] at (0.70711, -1.22474, 1.73205)     {};
\node[vertex] at (2.12132, 0.40825, -0.57735)     {};
\node[vertex] at (2.12132, -0.40825, 0.57735)     {};
\node[vertex] at (1.41421, 0.00000, 1.73205)     {};


\coordinate[etiq,label={below left:$1,3,2,4$}](-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate[etiq,label={above:$1,2,3,4$}] (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate[etiq,label={above:$2,1,3,4$}] (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate[etiq,label={above:$2,3,1,4$}]  (-1.41421, -1.63299, 0.57735) at (-1.41421, -1.63299, 0.57735);
\coordinate[etiq,label={above:$1,2,4,3$}] (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate[etiq,label={above:$2,1,4,3$}] (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate[etiq,label={below right:$1,4,2,3$}](1.41421, 0.00000, -1.73205) at (1.41421, 0.00000, -1.73205);
\coordinate[etiq,label={left:$3,1,2,4$}] (-2.12132, 0.40825, -0.57735) at (-2.12132, 0.40825, -0.57735);
\coordinate[etiq,label={left:$3,2,1,4$}] (-2.12132, -0.40825, 0.57735) at (-2.12132, -0.40825, 0.57735);
\coordinate[etiq,label={above:$2,4,1,3$}] (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate[etiq,label={below:$1,3,4,2$}] (-0.70711, 1.22474, -1.73205) at (-0.70711, 1.22474, -1.73205);
\coordinate[etiq,label={below:$1,4,3,2$}] (0.70711, 1.22474, -1.73205) at (0.70711, 1.22474, -1.73205);
\coordinate[etiq,label={above:$3,1,4,2$}] (-1.41421, 1.63299, -0.57735) at (-1.41421, 1.63299, -0.57735);
\coordinate[etiq,label={above:$2,3,4,1$}] (-0.70711, -1.22474, 1.73205) at (-0.70711, -1.22474, 1.73205);
\coordinate[etiq,label={above left:$3,2,4,1$}] (-1.41421, 0.00000, 1.73205) at (-1.41421, 0.00000, 1.73205);
\coordinate[etiq,label={above:$2,4,3,1$}] (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate[etiq,label={right:$4,1,2,3$}] (2.12132, 0.40825, -0.57735) at (2.12132, 0.40825, -0.57735);
\coordinate[etiq,label={right:$4,2,1,3$}] (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate[etiq,label={above:$4,1,3,2$}] (1.41421, 1.63299, -0.57735) at (1.41421, 1.63299, -0.57735);
\coordinate[etiq,label={above right:$4,2,3,1$}] (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate[etiq,label={above:$3,4,1,2$}] (-0.70711, 2.04124, 0.57735) at (-0.70711, 2.04124, 0.57735);
\coordinate[etiq,label={above:$3,4,2,1$}] (-0.70711, 1.22474, 1.73205) at (-0.70711, 1.22474, 1.73205);
\coordinate[etiq,label={above:$4,3,1,2$}] (0.70711, 2.04124, 0.57735) at (0.70711, 2.04124, 0.57735);
\coordinate[etiq,label={above:$4,3,2,1$}] (0.70711, 1.22474, 1.73205) at (0.70711, 1.22474, 1.73205);
\end{tikzpicture}
}


==> figures/TikzFigures/SweepsB3.tex <==
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=1.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=2pt,circle,black,fill=black,thick,anchor=base}]
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 0.00000) at (0.00000, -1.00000, 0.00000);
\coordinate (0.00000, 0.00000, -1.00000) at (0.00000, 0.00000, -1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, -1.00000)     {};
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 1.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex,label={right:$\bm{b}_{1}$}] at (1, 0, 0){};
\node[vertex,label={above:$\bm{b}_{2}$}] at (0, 1, 0){};
\node[vertex,label={right:$\bm{b}_{3}$}] at (0, 0, 1){};
\node[vertex,label={left:$\bm{b}_{-{1}}$}] at (-1, 0, 0){};
\node[vertex,label={below:$\bm{b}_{-{2}}$}] at (0, -1, 0){};
\node[vertex,label={below:$\bm{b}_{-{3}}$}] at (0, 0, -1){};
\end{tikzpicture}
}
~
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.55,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]

\coordinate (-5.00000, -3.00000, -1.00000) at (-5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, -3.00000, 1.00000) at (-5.00000, -3.00000, 1.00000);
\coordinate (5.00000, 3.00000, 1.00000) at (5.00000, 3.00000, 1.00000);
\coordinate (5.00000, 3.00000, -1.00000) at (5.00000, 3.00000, -1.00000);
\coordinate (5.00000, 1.00000, 3.00000) at (5.00000, 1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, -3.00000) at (-5.00000, -1.00000, -3.00000);
\coordinate (5.00000, 1.00000, -3.00000) at (5.00000, 1.00000, -3.00000);
\coordinate (5.00000, -1.00000, 3.00000) at (5.00000, -1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, 3.00000) at (-5.00000, -1.00000, 3.00000);
\coordinate (5.00000, -1.00000, -3.00000) at (5.00000, -1.00000, -3.00000);
\coordinate (5.00000, -3.00000, 1.00000) at (5.00000, -3.00000, 1.00000);
\coordinate (5.00000, -3.00000, -1.00000) at (5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, 1.00000, -3.00000) at (-5.00000, 1.00000, -3.00000);
\coordinate (3.00000, 5.00000, 1.00000) at (3.00000, 5.00000, 1.00000);
\coordinate (3.00000, 5.00000, -1.00000) at (3.00000, 5.00000, -1.00000);
\coordinate (-5.00000, 1.00000, 3.00000) at (-5.00000, 1.00000, 3.00000);
\coordinate (3.00000, 1.00000, 5.00000) at (3.00000, 1.00000, 5.00000);
\coordinate (3.00000, 1.00000, -5.00000) at (3.00000, 1.00000, -5.00000);
\coordinate (3.00000, -1.00000, 5.00000) at (3.00000, -1.00000, 5.00000);
\coordinate (-5.00000, 3.00000, -1.00000) at (-5.00000, 3.00000, -1.00000);
\coordinate (-5.00000, 3.00000, 1.00000) at (-5.00000, 3.00000, 1.00000);
\coordinate (3.00000, -1.00000, -5.00000) at (3.00000, -1.00000, -5.00000);
\coordinate (3.00000, -5.00000, 1.00000) at (3.00000, -5.00000, 1.00000);
\coordinate (3.00000, -5.00000, -1.00000) at (3.00000, -5.00000, -1.00000);
\coordinate (1.00000, 5.00000, 3.00000) at (1.00000, 5.00000, 3.00000);
\coordinate (1.00000, 5.00000, -3.00000) at (1.00000, 5.00000, -3.00000);
\coordinate (1.00000, 3.00000, 5.00000) at (1.00000, 3.00000, 5.00000);
\coordinate (1.00000, 3.00000, -5.00000) at (1.00000, 3.00000, -5.00000);
\coordinate (1.00000, -3.00000, 5.00000) at (1.00000, -3.00000, 5.00000);
\coordinate (1.00000, -3.00000, -5.00000) at (1.00000, -3.00000, -5.00000);
\coordinate (1.00000, -5.00000, 3.00000) at (1.00000, -5.00000, 3.00000);
\coordinate (1.00000, -5.00000, -3.00000) at (1.00000, -5.00000, -3.00000);
\coordinate (-1.00000, 5.00000, 3.00000) at (-1.00000, 5.00000, 3.00000);
\coordinate (-1.00000, 5.00000, -3.00000) at (-1.00000, 5.00000, -3.00000);
\coordinate (-1.00000, 3.00000, 5.00000) at (-1.00000, 3.00000, 5.00000);
\coordinate (-1.00000, 3.00000, -5.00000) at (-1.00000, 3.00000, -5.00000);
\coordinate (-1.00000, -3.00000, 5.00000) at (-1.00000, -3.00000, 5.00000);
\coordinate (-1.00000, -3.00000, -5.00000) at (-1.00000, -3.00000, -5.00000);
\coordinate (-1.00000, -5.00000, 3.00000) at (-1.00000, -5.00000, 3.00000);
\coordinate (-1.00000, -5.00000, -3.00000) at (-1.00000, -5.00000, -3.00000);
\coordinate (-3.00000, 5.00000, 1.00000) at (-3.00000, 5.00000, 1.00000);
\coordinate (-3.00000, 5.00000, -1.00000) at (-3.00000, 5.00000, -1.00000);
\coordinate (-3.00000, 1.00000, 5.00000) at (-3.00000, 1.00000, 5.00000);
\coordinate (-3.00000, 1.00000, -5.00000) at (-3.00000, 1.00000, -5.00000);
\coordinate (-3.00000, -1.00000, 5.00000) at (-3.00000, -1.00000, 5.00000);
\coordinate (-3.00000, -1.00000, -5.00000) at (-3.00000, -1.00000, -5.00000);
\coordinate (-3.00000, -5.00000, 1.00000) at (-3.00000, -5.00000, 1.00000);
\coordinate (-3.00000, -5.00000, -1.00000) at (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (-5.00000, -3.00000, -1.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (5.00000, 3.00000, -1.00000) -- (5.00000, 1.00000, -3.00000);
\draw[edge,back] (-5.00000, -1.00000, -3.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (5.00000, -1.00000, -3.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (3.00000, 1.00000, -5.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, -3.00000, 1.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -3.00000, -1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (-5.00000, 1.00000, -3.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (3.00000, -1.00000, -5.00000) -- (1.00000, -3.00000, -5.00000);
\draw[edge,back] (3.00000, -5.00000, 1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (3.00000, -5.00000, -1.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, 5.00000, -3.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, 3.00000, -5.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (-1.00000, -3.00000, -5.00000);
\draw[edge,back] (1.00000, -5.00000, -3.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, 5.00000, -3.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (-1.00000, 3.00000, -5.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-1.00000, -5.00000, -3.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (-3.00000, 1.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-3.00000, -5.00000, 1.00000) -- (-3.00000, -5.00000, -1.00000);
\node[vertex] at (5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (3.00000, 1.00000, -5.00000)     {};
\fill[facet] (3.00000, 5.00000, -1.00000) -- (5.00000, 3.00000, -1.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 3.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (5.00000, 1.00000, 3.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (3.00000, -1.00000, 5.00000) -- (5.00000, -1.00000, 3.00000) -- (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-5.00000, 3.00000, 1.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, -5.00000, 3.00000) -- (1.00000, -5.00000, 3.00000) -- (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 3.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-1.00000, 5.00000, -3.00000) -- (1.00000, 5.00000, -3.00000) -- (3.00000, 5.00000, -1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, -5.00000, 3.00000) -- (3.00000, -5.00000, 1.00000) -- (5.00000, -3.00000, 1.00000) -- (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- (3.00000, -1.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -3.00000, 1.00000);
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 3.00000, -1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 1.00000, 3.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, -1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (5.00000, -1.00000, 3.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (5.00000, -3.00000, 1.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (5.00000, -3.00000, 1.00000) -- (3.00000, -5.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000);
\draw[edge] (3.00000, 5.00000, -1.00000) -- (1.00000, 5.00000, -3.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (3.00000, -5.00000, 1.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, -3.00000) -- (-1.00000, 5.00000, -3.00000);
\draw[edge] (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000);
\draw[edge] (1.00000, -5.00000, 3.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (-1.00000, 5.00000, -3.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (-3.00000, 5.00000, 1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-3.00000, 1.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
\node[vertex] at (-5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (3.00000, -5.00000, 1.00000)     {};
\node[vertex] at (1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (-3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, 1.00000)     {};


\coordinate[etiq,label={left:${1},{2},{3}$}] (-5, -3, -1) at (-5, -3, -1);
\coordinate[etiq,label={below left:${1},{2},\bar{3}$}] (-5, -3, 1) at (-5, -3, 1);
\coordinate[etiq,label={right:$\bar{1},\bar{2},\bar{3}$}] (5, 3, 1) at (5, 3, 1);
\coordinate[etiq,label={right:$\bar{1},\bar{2},{3}$}] (5, 3, -1) at (5, 3, -1);
\coordinate[etiq,label={right:$\bar{1},\bar{3},\bar{2}$}] (5, 1, 3) at (5, 1, 3);
\coordinate[etiq,label={left:${1},{3},{2}$}] (-5, -1, -3) at (-5, -1, -3);
\coordinate[etiq,label={below:$\bar{1},{3},\bar{2}$}] (5, 1, -3) at (5, 1, -3);
\coordinate[etiq,label={right:$\bar{1},\bar{3},{2}$}] (5, -1, 3) at (5, -1, 3);
\coordinate[etiq,label={below:${1},\bar{3},{2}$}] (-5, -1, 3) at (-5, -1, 3);
\coordinate[etiq,label={above:$\bar{1},{3},{2}$}] (5, -1, -3) at (5, -1, -3);
\coordinate[etiq,label={right:$\bar{1},{2},\bar{3}$}] (5, -3, 1) at (5, -3, 1);
\coordinate[etiq,label={above right:$\bar{1},{2},{3}$}] (5, -3, -1) at (5, -3, -1);
\coordinate[etiq,label={above left:${1},{3},\bar{2}$}] (-5, 1, -3) at (-5, 1, -3);
\coordinate[etiq,label={left:$\bar{2},\bar{1},\bar{3}$}] (3, 5, 1) at (3, 5, 1);
\coordinate[etiq,label={above right:$\bar{2},\bar{1},{3}$}] (3, 5, -1) at (3, 5, -1);
\coordinate[etiq,label={below:${1},\bar{3},\bar{2}$}] (-5, 1, 3) at (-5, 1, 3);
\coordinate[etiq,label={left:$\bar{3},\bar{1},\bar{2}$}] (3, 1, 5) at (3, 1, 5);
\coordinate[etiq,label={above left:${3},\bar{1},\bar{2}$}] (3, 1, -5) at (3, 1, -5);
\coordinate[etiq,label={left:$\bar{3},\bar{1},{2}$}] (3, -1, 5) at (3, -1, 5);
\coordinate[etiq,label={above left:${1},\bar{2},{3}$}] (-5, 3, -1) at (-5, 3, -1);
\coordinate[etiq,label={right:${1},\bar{2},\bar{3}$}] (-5, 3, 1) at (-5, 3, 1);
\coordinate[etiq,label={above:${3},\bar{1},{2}$}] (3, -1, -5) at (3, -1, -5);
\coordinate[etiq,label={below right:${2},\bar{1},\bar{3}$}] (3, -5, 1) at (3, -5, 1);
\coordinate[etiq,label={right:${2},\bar{1},{3}$}] (3, -5, -1) at (3, -5, -1);
\coordinate[etiq,label={below right:$\bar{2},\bar{3},\bar{1}$}] (1, 5, 3) at (1, 5, 3);
\coordinate[etiq,label={above:$\bar{2},{3},\bar{1}$}] (1, 5, -3) at (1, 5, -3);
\coordinate[etiq,label={above:$\bar{3},\bar{2},\bar{1}$}] (1, 3, 5) at (1, 3, 5);
\coordinate[etiq,label={above:${3},\bar{2},\bar{1}$}] (1, 3, -5) at (1, 3, -5);
\coordinate[etiq,label={below left:$\bar{3},{2},\bar{1}$}] (1, -3, 5) at (1, -3, 5);
\coordinate[etiq,label={right:${3},{2},\bar{1}$}] (1, -3, -5) at (1, -3, -5);
\coordinate[etiq,label={below:${2},\bar{3},\bar{1}$}] (1, -5, 3) at (1, -5, 3);
\coordinate[etiq,label={above:${2},{3},\bar{1}$}] (1, -5, -3) at (1, -5, -3);
\coordinate[etiq,label={below right:$\bar{2},\bar{3},{1}$}] (-1, 5, 3) at (-1, 5, 3);
\coordinate[etiq,label={above:$\bar{2},{3},{1}$}] (-1, 5, -3) at (-1, 5, -3);
\coordinate[etiq,label={left:$\bar{3},\bar{2},{1}$}] (-1, 3, 5) at (-1, 3, 5);
\coordinate[etiq,label={below:${3},\bar{2},{1}$}] (-1, 3, -5) at (-1, 3, -5);
\coordinate[etiq,label={left:$\bar{3},{2},{1}$}] (-1, -3, 5) at (-1, -3, 5);
\coordinate[etiq,label={above left:${3},{2},{1}$}] (-1, -3, -5) at (-1, -3, -5);
\coordinate[etiq,label={below:${2},\bar{3},{1}$}] (-1, -5, 3) at (-1, -5, 3);
\coordinate[etiq,label={above left:${2},{3},{1}$}] (-1, -5, -3) at (-1, -5, -3);
\coordinate[etiq,label={above right:$\bar{2},{1},\bar{3}$}] (-3, 5, 1) at (-3, 5, 1);
\coordinate[etiq,label={above left:$\bar{2},{1},{3}$}] (-3, 5, -1) at (-3, 5, -1);
\coordinate[etiq,label={right:$\bar{3},{1},\bar{2}$}] (-3, 1, 5) at (-3, 1, 5);
\coordinate[etiq,label={right:${3},{1},\bar{2}$}] (-3, 1, -5) at (-3, 1, -5);
\coordinate[etiq,label={right:$\bar{3},{1},{2}$}] (-3, -1, 5) at (-3, -1, 5);
\coordinate[etiq,label={right:${3},{1},{2}$}] (-3, -1, -5) at (-3, -1, -5);
\coordinate[etiq,label={below left:${2},{1},\bar{3}$}] (-3, -5, 1) at (-3, -5, 1);
\coordinate[etiq,label={left:${2},{1},{3}$}] (-3, -5, -1) at (-3, -5, -1);

\end{tikzpicture}
}


==> figures/TikzFigures/anothergeneric3rdhigher6permutahedron.tex <==
\begin{tikzpicture}%
	[x={(0.913063cm, 0.027816cm)},
	y={(0.406869cm, -0.130180cm)},
	z={(0.027816cm, 0.991100cm)},
	scale=.24,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
    ]
    
 
\coordinate (-10.00000, 0.44962, 6.11229) at (-10.00000, 0.44962, 6.11229);
\coordinate (-10.00000, 0.44962, 8.11229) at (-10.00000, 0.44962, 8.11229);
\coordinate (-10.00000, 8.44962, 2.44562) at (-10.00000, 8.44962, 2.44562);
\coordinate (-10.00000, 8.44962, 4.44562) at (-10.00000, 8.44962, 4.44562);
\coordinate (-8.00000, -2.12181, 6.11229) at (-8.00000, -2.12181, 6.11229);
\coordinate (-8.00000, -2.12181, 8.11229) at (-8.00000, -2.12181, 8.11229);
\coordinate (-8.00000, 2.44962, -1.55438) at (-8.00000, 2.44962, -1.55438);
\coordinate (-8.00000, 2.44962, 11.11229) at (-8.00000, 2.44962, 11.11229);
\coordinate (-8.00000, 4.44962, -3.88771) at (-8.00000, 4.44962, -3.88771);
\coordinate (-8.00000, 4.44962, 11.11229) at (-8.00000, 4.44962, 11.11229);
\coordinate (-8.00000, 6.44962, -3.88771) at (-8.00000, 6.44962, -3.88771);
\coordinate (-8.00000, 6.44962, 8.77895) at (-8.00000, 6.44962, 8.77895);
\coordinate (-6.00000, -4.12181, 6.11229) at (-6.00000, -4.12181, 6.11229);
\coordinate (-6.00000, -4.12181, 8.11229) at (-6.00000, -4.12181, 8.11229);
\coordinate (-6.00000, -3.57009, 4.80194) at (-6.00000, -3.57009, 4.80194);
\coordinate (-6.00000, -0.12181, -1.55438) at (-6.00000, -0.12181, -1.55438);
\coordinate (-6.00000, -0.12181, 11.11229) at (-6.00000, -0.12181, 11.11229);
\coordinate (-6.00000, 4.44962, -6.88771) at (-6.00000, 4.44962, -6.88771);
\coordinate (-6.00000, 4.44962, 11.11229) at (-6.00000, 4.44962, 11.11229);
\coordinate (-6.00000, 6.44962, -6.88771) at (-6.00000, 6.44962, -6.88771);
\coordinate (-6.00000, 6.44962, 8.77895) at (-6.00000, 6.44962, 8.77895);
\coordinate (-10.00000, 2.44962, 2.27895) at (-10.00000, 2.44962, 2.27895);
\coordinate (-10.00000, 2.44962, 10.61229) at (-10.00000, 2.44962, 10.61229);
\coordinate (-10.00000, 4.44962, -0.05438) at (-10.00000, 4.44962, -0.05438);
\coordinate (-10.00000, 4.44962, 10.61229) at (-10.00000, 4.44962, 10.61229);
\coordinate (-10.00000, 6.44962, -0.05438) at (-10.00000, 6.44962, -0.05438);
\coordinate (-10.00000, 6.44962, 8.27895) at (-10.00000, 6.44962, 8.27895);
\coordinate (-4.00000, -5.57009, 4.80194) at (-4.00000, -5.57009, 4.80194);
\coordinate (-4.00000, -5.57009, 6.80194) at (-4.00000, -5.57009, 6.80194);
\coordinate (-4.00000, -2.12181, 11.11229) at (-4.00000, -2.12181, 11.11229);
\coordinate (-4.00000, -1.57009, -2.86472) at (-4.00000, -1.57009, -2.86472);
\coordinate (-8.00000, -0.12181, 2.27895) at (-8.00000, -0.12181, 2.27895);
\coordinate (-8.00000, -0.12181, 10.61229) at (-8.00000, -0.12181, 10.61229);
\coordinate (-4.00000, 3.33851, -8.59142) at (-4.00000, 3.33851, -8.59142);
\coordinate (-4.00000, 4.04962, 11.11229) at (-4.00000, 4.04962, 11.11229);
\coordinate (-8.00000, 8.44962, -1.38771) at (-8.00000, 8.44962, -1.38771);
\coordinate (-8.00000, 8.44962, 4.94562) at (-8.00000, 8.44962, 4.94562);
\coordinate (-4.00000, 5.33851, -8.59142) at (-4.00000, 5.33851, -8.59142);
\coordinate (-4.00000, 6.04962, 8.77895) at (-4.00000, 6.04962, 8.77895);
\coordinate (-6.00000, -2.12181, 10.61229) at (-6.00000, -2.12181, 10.61229);
\coordinate (-6.00000, -1.57009, 0.96861) at (-6.00000, -1.57009, 0.96861);
\coordinate (-6.00000, 8.44962, -4.38771) at (-6.00000, 8.44962, -4.38771);
\coordinate (-6.00000, 8.44962, 4.94562) at (-6.00000, 8.44962, 4.94562);
\coordinate (-2.00000, -6.93851, 3.59142) at (-2.00000, -6.93851, 3.59142);
\coordinate (-2.00000, -6.93851, 5.59142) at (-2.00000, -6.93851, 5.59142);
\coordinate (-2.00000, -2.68120, -4.56843) at (-2.00000, -2.68120, -4.56843);
\coordinate (-2.00000, -2.52181, 11.11229) at (-2.00000, -2.52181, 11.11229);
\coordinate (-2.00000, 1.89023, -9.90176) at (-2.00000, 1.89023, -9.90176);
\coordinate (-2.00000, 2.04962, 11.11229) at (-2.00000, 2.04962, 11.11229);
\coordinate (-4.00000, 7.33851, -6.09142) at (-4.00000, 7.33851, -6.09142);
\coordinate (-2.00000, 3.89023, -9.90176) at (-2.00000, 3.89023, -9.90176);
\coordinate (-4.00000, 8.04962, 4.94562) at (-4.00000, 8.04962, 4.94562);
\coordinate (-2.00000, 4.04962, 8.77895) at (-2.00000, 4.04962, 8.77895);
\coordinate (-4.00000, 8.44962, -4.38771) at (-4.00000, 8.44962, -4.38771);
\coordinate (-4.00000, 8.44962, 1.94562) at (-4.00000, 8.44962, 1.94562);
\coordinate (-2.00000, 5.33851, -8.59142) at (-2.00000, 5.33851, -8.59142);
\coordinate (-2.00000, 6.04962, 5.77895) at (-2.00000, 6.04962, 5.77895);
\coordinate (-2.00000, 8.44962, -3.88771) at (-2.00000, 8.44962, -3.88771);
\coordinate (-2.00000, 8.44962, -1.88771) at (-2.00000, 8.44962, -1.88771);
\coordinate (-2.00000, 7.33851, -6.09142) at (-2.00000, 7.33851, -6.09142);
\coordinate (-2.00000, 8.04962, 1.94562) at (-2.00000, 8.04962, 1.94562);
\coordinate (0.00000, -8.04962, 1.88771) at (0.00000, -8.04962, 1.88771);
\coordinate (0.00000, -8.04962, 3.88771) at (0.00000, -8.04962, 3.88771);
\coordinate (0.00000, -7.33851, 5.59142) at (0.00000, -7.33851, 5.59142);
\coordinate (0.00000, -4.04962, -5.77895) at (0.00000, -4.04962, -5.77895);
\coordinate (0.00000, -3.89023, 9.90176) at (0.00000, -3.89023, 9.90176);
\coordinate (0.00000, -2.68120, -7.56843) at (0.00000, -2.68120, -7.56843);
\coordinate (0.00000, -2.52181, 11.11229) at (0.00000, -2.52181, 11.11229);
\coordinate (0.00000, -0.68120, -9.90176) at (0.00000, -0.68120, -9.90176);
\coordinate (0.00000, -0.52181, 11.11229) at (0.00000, -0.52181, 11.11229);
\coordinate (0.00000, 0.52181, -11.11229) at (0.00000, 0.52181, -11.11229);
\coordinate (0.00000, 0.68120, 9.90176) at (0.00000, 0.68120, 9.90176);
\coordinate (0.00000, 2.52181, -11.11229) at (0.00000, 2.52181, -11.11229);
\coordinate (0.00000, 2.68120, 7.56843) at (0.00000, 2.68120, 7.56843);
\coordinate (0.00000, 3.89023, -9.90176) at (0.00000, 3.89023, -9.90176);
\coordinate (0.00000, 4.04962, 5.77895) at (0.00000, 4.04962, 5.77895);
\coordinate (0.00000, 7.33851, -5.59142) at (0.00000, 7.33851, -5.59142);
\coordinate (0.00000, 8.04962, -3.88771) at (0.00000, 8.04962, -3.88771);
\coordinate (0.00000, 8.04962, -1.88771) at (0.00000, 8.04962, -1.88771);
\coordinate (2.00000, -8.04962, -1.94562) at (2.00000, -8.04962, -1.94562);
\coordinate (2.00000, -7.33851, 6.09142) at (2.00000, -7.33851, 6.09142);
\coordinate (2.00000, -8.44962, 1.88771) at (2.00000, -8.44962, 1.88771);
\coordinate (2.00000, -8.44962, 3.88771) at (2.00000, -8.44962, 3.88771);
\coordinate (2.00000, -6.04962, -5.77895) at (2.00000, -6.04962, -5.77895);
\coordinate (2.00000, -5.33851, 8.59142) at (2.00000, -5.33851, 8.59142);
\coordinate (4.00000, -8.44962, -1.94562) at (4.00000, -8.44962, -1.94562);
\coordinate (4.00000, -8.44962, 4.38771) at (4.00000, -8.44962, 4.38771);
\coordinate (2.00000, -4.04962, -8.77895) at (2.00000, -4.04962, -8.77895);
\coordinate (4.00000, -8.04962, -4.94562) at (4.00000, -8.04962, -4.94562);
\coordinate (2.00000, -3.89023, 9.90176) at (2.00000, -3.89023, 9.90176);
\coordinate (4.00000, -7.33851, 6.09142) at (4.00000, -7.33851, 6.09142);
\coordinate (2.00000, -2.04962, -11.11229) at (2.00000, -2.04962, -11.11229);
\coordinate (2.00000, -1.89023, 9.90176) at (2.00000, -1.89023, 9.90176);
\coordinate (2.00000, 2.52181, -11.11229) at (2.00000, 2.52181, -11.11229);
\coordinate (2.00000, 2.68120, 4.56843) at (2.00000, 2.68120, 4.56843);
\coordinate (2.00000, 6.93851, -5.59142) at (2.00000, 6.93851, -5.59142);
\coordinate (2.00000, 6.93851, -3.59142) at (2.00000, 6.93851, -3.59142);
\coordinate (6.00000, -8.44962, -4.94562) at (6.00000, -8.44962, -4.94562);
\coordinate (6.00000, -8.44962, 4.38771) at (6.00000, -8.44962, 4.38771);
\coordinate (6.00000, 1.57009, -0.96861) at (6.00000, 1.57009, -0.96861);
\coordinate (6.00000, 2.12181, -10.61229) at (6.00000, 2.12181, -10.61229);
\coordinate (4.00000, -6.04962, -8.77895) at (4.00000, -6.04962, -8.77895);
\coordinate (4.00000, -5.33851, 8.59142) at (4.00000, -5.33851, 8.59142);
\coordinate (8.00000, -8.44962, -4.94562) at (8.00000, -8.44962, -4.94562);
\coordinate (8.00000, -8.44962, 1.38771) at (8.00000, -8.44962, 1.38771);
\coordinate (4.00000, -4.04962, -11.11229) at (4.00000, -4.04962, -11.11229);
\coordinate (4.00000, -3.33851, 8.59142) at (4.00000, -3.33851, 8.59142);
\coordinate (8.00000, 0.12181, -10.61229) at (8.00000, 0.12181, -10.61229);
\coordinate (8.00000, 0.12181, -2.27895) at (8.00000, 0.12181, -2.27895);
\coordinate (4.00000, 1.57009, 2.86472) at (4.00000, 1.57009, 2.86472);
\coordinate (4.00000, 2.12181, -11.11229) at (4.00000, 2.12181, -11.11229);
\coordinate (4.00000, 5.57009, -6.80194) at (4.00000, 5.57009, -6.80194);
\coordinate (4.00000, 5.57009, -4.80194) at (4.00000, 5.57009, -4.80194);
\coordinate (10.00000, -6.44962, -8.27895) at (10.00000, -6.44962, -8.27895);
\coordinate (10.00000, -6.44962, 0.05438) at (10.00000, -6.44962, 0.05438);
\coordinate (10.00000, -4.44962, -10.61229) at (10.00000, -4.44962, -10.61229);
\coordinate (10.00000, -4.44962, 0.05438) at (10.00000, -4.44962, 0.05438);
\coordinate (10.00000, -2.44962, -10.61229) at (10.00000, -2.44962, -10.61229);
\coordinate (10.00000, -2.44962, -2.27895) at (10.00000, -2.44962, -2.27895);
\coordinate (6.00000, -6.44962, -8.77895) at (6.00000, -6.44962, -8.77895);
\coordinate (6.00000, -6.44962, 6.88771) at (6.00000, -6.44962, 6.88771);
\coordinate (6.00000, -4.44962, -11.11229) at (6.00000, -4.44962, -11.11229);
\coordinate (6.00000, -4.44962, 6.88771) at (6.00000, -4.44962, 6.88771);
\coordinate (6.00000, 0.12181, -11.11229) at (6.00000, 0.12181, -11.11229);
\coordinate (6.00000, 0.12181, 1.55438) at (6.00000, 0.12181, 1.55438);
\coordinate (6.00000, 3.57009, -4.80194) at (6.00000, 3.57009, -4.80194);
\coordinate (6.00000, 4.12181, -8.11229) at (6.00000, 4.12181, -8.11229);
\coordinate (6.00000, 4.12181, -6.11229) at (6.00000, 4.12181, -6.11229);
\coordinate (8.00000, -6.44962, -8.77895) at (8.00000, -6.44962, -8.77895);
\coordinate (8.00000, -6.44962, 3.88771) at (8.00000, -6.44962, 3.88771);
\coordinate (8.00000, -4.44962, -11.11229) at (8.00000, -4.44962, -11.11229);
\coordinate (8.00000, -4.44962, 3.88771) at (8.00000, -4.44962, 3.88771);
\coordinate (8.00000, -2.44962, -11.11229) at (8.00000, -2.44962, -11.11229);
\coordinate (8.00000, -2.44962, 1.55438) at (8.00000, -2.44962, 1.55438);
\coordinate (8.00000, 2.12181, -8.11229) at (8.00000, 2.12181, -8.11229);
\coordinate (8.00000, 2.12181, -6.11229) at (8.00000, 2.12181, -6.11229);
\coordinate (10.00000, -8.44962, -4.44562) at (10.00000, -8.44962, -4.44562);
\coordinate (10.00000, -8.44962, -2.44562) at (10.00000, -8.44962, -2.44562);
\coordinate (10.00000, -0.44962, -8.11229) at (10.00000, -0.44962, -8.11229);
\coordinate (10.00000, -0.44962, -6.11229) at (10.00000, -0.44962, -6.11229);
\draw[edge,back] (-10.00000, 8.44962, 2.44562) -- (-10.00000, 8.44962, 4.44562);
\draw[edge,back] (-10.00000, 8.44962, 2.44562) -- (-10.00000, 6.44962, -0.05438);
\draw[edge,back] (-10.00000, 8.44962, 2.44562) -- (-8.00000, 8.44962, -1.38771);
\draw[edge,back] (-10.00000, 8.44962, 4.44562) -- (-10.00000, 6.44962, 8.27895);
\draw[edge,back] (-10.00000, 8.44962, 4.44562) -- (-8.00000, 8.44962, 4.94562);
\draw[edge,back] (-8.00000, 2.44962, 11.11229) -- (-8.00000, 4.44962, 11.11229);
\draw[edge,back] (-8.00000, 2.44962, 11.11229) -- (-6.00000, -0.12181, 11.11229);
\draw[edge,back] (-8.00000, 2.44962, 11.11229) -- (-10.00000, 2.44962, 10.61229);
\draw[edge,back] (-8.00000, 4.44962, -3.88771) -- (-8.00000, 6.44962, -3.88771);
\draw[edge,back] (-8.00000, 4.44962, 11.11229) -- (-8.00000, 6.44962, 8.77895);
\draw[edge,back] (-8.00000, 4.44962, 11.11229) -- (-6.00000, 4.44962, 11.11229);
\draw[edge,back] (-8.00000, 4.44962, 11.11229) -- (-10.00000, 4.44962, 10.61229);
\draw[edge,back] (-8.00000, 6.44962, -3.88771) -- (-6.00000, 6.44962, -6.88771);
\draw[edge,back] (-8.00000, 6.44962, -3.88771) -- (-10.00000, 6.44962, -0.05438);
\draw[edge,back] (-8.00000, 6.44962, -3.88771) -- (-8.00000, 8.44962, -1.38771);
\draw[edge,back] (-8.00000, 6.44962, 8.77895) -- (-6.00000, 6.44962, 8.77895);
\draw[edge,back] (-8.00000, 6.44962, 8.77895) -- (-10.00000, 6.44962, 8.27895);
\draw[edge,back] (-8.00000, 6.44962, 8.77895) -- (-8.00000, 8.44962, 4.94562);
\draw[edge,back] (-6.00000, -0.12181, 11.11229) -- (-4.00000, -2.12181, 11.11229);
\draw[edge,back] (-6.00000, -0.12181, 11.11229) -- (-8.00000, -0.12181, 10.61229);
\draw[edge,back] (-6.00000, 4.44962, -6.88771) -- (-6.00000, 6.44962, -6.88771);
\draw[edge,back] (-6.00000, 4.44962, 11.11229) -- (-6.00000, 6.44962, 8.77895);
\draw[edge,back] (-6.00000, 4.44962, 11.11229) -- (-4.00000, 4.04962, 11.11229);
\draw[edge,back] (-6.00000, 6.44962, -6.88771) -- (-4.00000, 5.33851, -8.59142);
\draw[edge,back] (-6.00000, 6.44962, -6.88771) -- (-6.00000, 8.44962, -4.38771);
\draw[edge,back] (-6.00000, 6.44962, 8.77895) -- (-4.00000, 6.04962, 8.77895);
\draw[edge,back] (-6.00000, 6.44962, 8.77895) -- (-6.00000, 8.44962, 4.94562);
\draw[edge,back] (-10.00000, 2.44962, 10.61229) -- (-10.00000, 4.44962, 10.61229);
\draw[edge,back] (-10.00000, 4.44962, -0.05438) -- (-10.00000, 6.44962, -0.05438);
\draw[edge,back] (-10.00000, 4.44962, 10.61229) -- (-10.00000, 6.44962, 8.27895);
\draw[edge,back] (-4.00000, 3.33851, -8.59142) -- (-4.00000, 5.33851, -8.59142);
\draw[edge,back] (-4.00000, 4.04962, 11.11229) -- (-4.00000, 6.04962, 8.77895);
\draw[edge,back] (-4.00000, 4.04962, 11.11229) -- (-2.00000, 2.04962, 11.11229);
\draw[edge,back] (-8.00000, 8.44962, -1.38771) -- (-6.00000, 8.44962, -4.38771);
\draw[edge,back] (-8.00000, 8.44962, 4.94562) -- (-6.00000, 8.44962, 4.94562);
\draw[edge,back] (-4.00000, 5.33851, -8.59142) -- (-4.00000, 7.33851, -6.09142);
\draw[edge,back] (-4.00000, 5.33851, -8.59142) -- (-2.00000, 3.89023, -9.90176);
\draw[edge,back] (-4.00000, 5.33851, -8.59142) -- (-2.00000, 5.33851, -8.59142);
\draw[edge,back] (-4.00000, 6.04962, 8.77895) -- (-4.00000, 8.04962, 4.94562);
\draw[edge,back] (-4.00000, 6.04962, 8.77895) -- (-2.00000, 4.04962, 8.77895);
\draw[edge,back] (-4.00000, 6.04962, 8.77895) -- (-2.00000, 6.04962, 5.77895);
\draw[edge,back] (-6.00000, 8.44962, -4.38771) -- (-4.00000, 7.33851, -6.09142);
\draw[edge,back] (-6.00000, 8.44962, -4.38771) -- (-4.00000, 8.44962, -4.38771);
\draw[edge,back] (-6.00000, 8.44962, 4.94562) -- (-4.00000, 8.04962, 4.94562);
\draw[edge,back] (-6.00000, 8.44962, 4.94562) -- (-4.00000, 8.44962, 1.94562);
\draw[edge,back] (-2.00000, 1.89023, -9.90176) -- (-2.00000, 3.89023, -9.90176);
\draw[edge,back] (-2.00000, 2.04962, 11.11229) -- (-2.00000, 4.04962, 8.77895);
\draw[edge,back] (-2.00000, 2.04962, 11.11229) -- (0.00000, -0.52181, 11.11229);
\draw[edge,back] (-2.00000, 2.04962, 11.11229) -- (0.00000, 0.68120, 9.90176);
\draw[edge,back] (-4.00000, 7.33851, -6.09142) -- (-2.00000, 7.33851, -6.09142);
\draw[edge,back] (-2.00000, 3.89023, -9.90176) -- (0.00000, 2.52181, -11.11229);
\draw[edge,back] (-2.00000, 3.89023, -9.90176) -- (0.00000, 3.89023, -9.90176);
\draw[edge,back] (-4.00000, 8.04962, 4.94562) -- (-2.00000, 8.04962, 1.94562);
\draw[edge,back] (-2.00000, 4.04962, 8.77895) -- (0.00000, 2.68120, 7.56843);
\draw[edge,back] (-2.00000, 4.04962, 8.77895) -- (0.00000, 4.04962, 5.77895);
\draw[edge,back] (-4.00000, 8.44962, -4.38771) -- (-2.00000, 8.44962, -3.88771);
\draw[edge,back] (-4.00000, 8.44962, -4.38771) -- (-2.00000, 7.33851, -6.09142);
\draw[edge,back] (-4.00000, 8.44962, 1.94562) -- (-2.00000, 8.44962, -1.88771);
\draw[edge,back] (-4.00000, 8.44962, 1.94562) -- (-2.00000, 8.04962, 1.94562);
\draw[edge,back] (-2.00000, 5.33851, -8.59142) -- (-2.00000, 7.33851, -6.09142);
\draw[edge,back] (-2.00000, 5.33851, -8.59142) -- (0.00000, 3.89023, -9.90176);
\draw[edge,back] (-2.00000, 6.04962, 5.77895) -- (-2.00000, 8.04962, 1.94562);
\draw[edge,back] (-2.00000, 6.04962, 5.77895) -- (0.00000, 4.04962, 5.77895);
\draw[edge,back] (-2.00000, 8.44962, -3.88771) -- (-2.00000, 8.44962, -1.88771);
\draw[edge,back] (-2.00000, 8.44962, -3.88771) -- (0.00000, 7.33851, -5.59142);
\draw[edge,back] (-2.00000, 8.44962, -3.88771) -- (0.00000, 8.04962, -3.88771);
\draw[edge,back] (-2.00000, 8.44962, -1.88771) -- (0.00000, 8.04962, -1.88771);
\draw[edge,back] (-2.00000, 7.33851, -6.09142) -- (0.00000, 7.33851, -5.59142);
\draw[edge,back] (-2.00000, 8.04962, 1.94562) -- (0.00000, 8.04962, -1.88771);
\draw[edge,back] (0.00000, 0.68120, 9.90176) -- (0.00000, 2.68120, 7.56843);
\draw[edge,back] (0.00000, 0.68120, 9.90176) -- (2.00000, -1.89023, 9.90176);
\draw[edge,back] (0.00000, 2.68120, 7.56843) -- (2.00000, 2.68120, 4.56843);
\draw[edge,back] (0.00000, 3.89023, -9.90176) -- (2.00000, 2.52181, -11.11229);
\draw[edge,back] (0.00000, 4.04962, 5.77895) -- (2.00000, 2.68120, 4.56843);
\draw[edge,back] (0.00000, 7.33851, -5.59142) -- (2.00000, 6.93851, -5.59142);
\draw[edge,back] (0.00000, 8.04962, -3.88771) -- (0.00000, 8.04962, -1.88771);
\draw[edge,back] (0.00000, 8.04962, -3.88771) -- (2.00000, 6.93851, -5.59142);
\draw[edge,back] (0.00000, 8.04962, -1.88771) -- (2.00000, 6.93851, -3.59142);
\draw[edge,back] (2.00000, 2.68120, 4.56843) -- (4.00000, 1.57009, 2.86472);
\draw[edge,back] (2.00000, 6.93851, -5.59142) -- (2.00000, 6.93851, -3.59142);
\draw[edge,back] (2.00000, 6.93851, -5.59142) -- (4.00000, 5.57009, -6.80194);
\draw[edge,back] (2.00000, 6.93851, -3.59142) -- (4.00000, 5.57009, -4.80194);
\draw[edge,back] (6.00000, 1.57009, -0.96861) -- (8.00000, 0.12181, -2.27895);
\draw[edge,back] (6.00000, 1.57009, -0.96861) -- (4.00000, 1.57009, 2.86472);
\draw[edge,back] (6.00000, 1.57009, -0.96861) -- (6.00000, 3.57009, -4.80194);
\draw[edge,back] (6.00000, 2.12181, -10.61229) -- (8.00000, 0.12181, -10.61229);
\draw[edge,back] (6.00000, 2.12181, -10.61229) -- (4.00000, 2.12181, -11.11229);
\draw[edge,back] (6.00000, 2.12181, -10.61229) -- (6.00000, 4.12181, -8.11229);
\draw[edge,back] (8.00000, 0.12181, -10.61229) -- (8.00000, 2.12181, -8.11229);
\draw[edge,back] (8.00000, 0.12181, -2.27895) -- (10.00000, -2.44962, -2.27895);
\draw[edge,back] (8.00000, 0.12181, -2.27895) -- (6.00000, 0.12181, 1.55438);
\draw[edge,back] (8.00000, 0.12181, -2.27895) -- (8.00000, 2.12181, -6.11229);
\draw[edge,back] (4.00000, 1.57009, 2.86472) -- (6.00000, 0.12181, 1.55438);
\draw[edge,back] (4.00000, 5.57009, -6.80194) -- (4.00000, 5.57009, -4.80194);
\draw[edge,back] (4.00000, 5.57009, -6.80194) -- (6.00000, 4.12181, -8.11229);
\draw[edge,back] (4.00000, 5.57009, -4.80194) -- (6.00000, 3.57009, -4.80194);
\draw[edge,back] (4.00000, 5.57009, -4.80194) -- (6.00000, 4.12181, -6.11229);
\draw[edge,back] (10.00000, -2.44962, -2.27895) -- (8.00000, -2.44962, 1.55438);
\draw[edge,back] (6.00000, 0.12181, 1.55438) -- (8.00000, -2.44962, 1.55438);
\draw[edge,back] (6.00000, 3.57009, -4.80194) -- (8.00000, 2.12181, -6.11229);
\draw[edge,back] (6.00000, 4.12181, -8.11229) -- (6.00000, 4.12181, -6.11229);
\draw[edge,back] (6.00000, 4.12181, -8.11229) -- (8.00000, 2.12181, -8.11229);
\draw[edge,back] (6.00000, 4.12181, -6.11229) -- (8.00000, 2.12181, -6.11229);
\draw[edge,back] (8.00000, -4.44962, 3.88771) -- (8.00000, -2.44962, 1.55438);
\draw[edge,back] (8.00000, 2.12181, -8.11229) -- (8.00000, 2.12181, -6.11229);
\draw[edge,back] (8.00000, 2.12181, -8.11229) -- (10.00000, -0.44962, -8.11229);
\draw[edge,back] (8.00000, 2.12181, -6.11229) -- (10.00000, -0.44962, -6.11229);
\node[vertex] at (8.00000, 0.12181, -2.27895)     {};
\node[vertex] at (8.00000, 2.12181, -6.11229)     {};
\node[vertex] at (8.00000, 2.12181, -8.11229)     {};
\node[vertex] at (6.00000, 4.12181, -8.11229)     {};
\node[vertex] at (6.00000, 4.12181, -6.11229)     {};
\node[vertex] at (-6.00000, 6.44962, -6.88771)     {};
\node[vertex] at (-4.00000, 5.33851, -8.59142)     {};
\node[vertex] at (-8.00000, 4.44962, 11.11229)     {};
\node[vertex] at (-8.00000, 6.44962, 8.77895)     {};
\node[vertex] at (-6.00000, 4.44962, 11.11229)     {};
\node[vertex] at (-6.00000, 6.44962, 8.77895)     {};
\node[vertex] at (-8.00000, 6.44962, -3.88771)     {};
\node[vertex] at (-10.00000, 8.44962, 2.44562)     {};
\node[vertex] at (-10.00000, 6.44962, -0.05438)     {};
\node[vertex] at (-8.00000, 8.44962, -1.38771)     {};
\node[vertex] at (-10.00000, 8.44962, 4.44562)     {};
\node[vertex] at (-10.00000, 6.44962, 8.27895)     {};
\node[vertex] at (-8.00000, 8.44962, 4.94562)     {};
\node[vertex] at (-10.00000, 4.44962, 10.61229)     {};
\node[vertex] at (-4.00000, 6.04962, 8.77895)     {};
\node[vertex] at (-6.00000, 8.44962, 4.94562)     {};
\node[vertex] at (-4.00000, 8.04962, 4.94562)     {};
\node[vertex] at (-4.00000, 4.04962, 11.11229)     {};
\node[vertex] at (-8.00000, 2.44962, 11.11229)     {};
\node[vertex] at (-6.00000, -0.12181, 11.11229)     {};
\node[vertex] at (-6.00000, 8.44962, -4.38771)     {};
\node[vertex] at (-4.00000, 7.33851, -6.09142)     {};
\node[vertex] at (-4.00000, 8.44962, -4.38771)     {};
\node[vertex] at (-2.00000, 8.44962, -3.88771)     {};
\node[vertex] at (-2.00000, 7.33851, -6.09142)     {};
\node[vertex] at (0.00000, 7.33851, -5.59142)     {};
\node[vertex] at (-2.00000, 3.89023, -9.90176)     {};
\node[vertex] at (-2.00000, 2.04962, 11.11229)     {};
\node[vertex] at (-2.00000, 4.04962, 8.77895)     {};
\node[vertex] at (-2.00000, 5.33851, -8.59142)     {};
\node[vertex] at (-4.00000, 8.44962, 1.94562)     {};
\node[vertex] at (-2.00000, 8.44962, -1.88771)     {};
\node[vertex] at (0.00000, 0.68120, 9.90176)     {};
\node[vertex] at (0.00000, 2.68120, 7.56843)     {};
\node[vertex] at (0.00000, 3.89023, -9.90176)     {};
\node[vertex] at (-2.00000, 6.04962, 5.77895)     {};
\node[vertex] at (0.00000, 4.04962, 5.77895)     {};
\node[vertex] at (-2.00000, 8.04962, 1.94562)     {};
\node[vertex] at (2.00000, 2.68120, 4.56843)     {};
\node[vertex] at (0.00000, 8.04962, -1.88771)     {};
\node[vertex] at (2.00000, 6.93851, -3.59142)     {};
\node[vertex] at (6.00000, 1.57009, -0.96861)     {};
\node[vertex] at (4.00000, 1.57009, 2.86472)     {};
\node[vertex] at (4.00000, 5.57009, -4.80194)     {};
\node[vertex] at (6.00000, 3.57009, -4.80194)     {};
\node[vertex] at (2.00000, 6.93851, -5.59142)     {};
\node[vertex] at (6.00000, 2.12181, -10.61229)     {};
\node[vertex] at (4.00000, 5.57009, -6.80194)     {};
\node[vertex] at (0.00000, 8.04962, -3.88771)     {};
\node[vertex] at (6.00000, 0.12181, 1.55438)     {};
\node[vertex] at (8.00000, -2.44962, 1.55438)     {};
\fill[facet] (10.00000, -0.44962, -6.11229) -- (10.00000, -2.44962, -2.27895) -- (10.00000, -4.44962, 0.05438) -- (10.00000, -6.44962, 0.05438) -- (10.00000, -8.44962, -2.44562) -- (10.00000, -8.44962, -4.44562) -- (10.00000, -6.44962, -8.27895) -- (10.00000, -4.44962, -10.61229) -- (10.00000, -2.44962, -10.61229) -- (10.00000, -0.44962, -8.11229) -- cycle {};
\fill[facet] (-6.00000, -1.57009, 0.96861) -- (-4.00000, -1.57009, -2.86472) -- (-6.00000, -0.12181, -1.55438) -- (-8.00000, -0.12181, 2.27895) -- cycle {};
\fill[facet] (-10.00000, 4.44962, -0.05438) -- (-8.00000, 4.44962, -3.88771) -- (-8.00000, 2.44962, -1.55438) -- (-10.00000, 2.44962, 2.27895) -- cycle {};
\fill[facet] (2.00000, -8.44962, 3.88771) -- (0.00000, -8.04962, 3.88771) -- (0.00000, -8.04962, 1.88771) -- (2.00000, -8.44962, 1.88771) -- cycle {};
\fill[facet] (-8.00000, -0.12181, 10.61229) -- (-8.00000, -2.12181, 8.11229) -- (-10.00000, 0.44962, 8.11229) -- (-10.00000, 2.44962, 10.61229) -- cycle {};
\fill[facet] (-8.00000, -0.12181, 2.27895) -- (-8.00000, -2.12181, 6.11229) -- (-10.00000, 0.44962, 6.11229) -- (-10.00000, 2.44962, 2.27895) -- cycle {};
\fill[facet] (-4.00000, -5.57009, 6.80194) -- (-6.00000, -4.12181, 8.11229) -- (-6.00000, -4.12181, 6.11229) -- (-4.00000, -5.57009, 4.80194) -- cycle {};
\fill[facet] (-6.00000, -4.12181, 8.11229) -- (-8.00000, -2.12181, 8.11229) -- (-8.00000, -2.12181, 6.11229) -- (-6.00000, -4.12181, 6.11229) -- cycle {};
\fill[facet] (-6.00000, -1.57009, 0.96861) -- (-6.00000, -3.57009, 4.80194) -- (-8.00000, -2.12181, 6.11229) -- (-8.00000, -0.12181, 2.27895) -- cycle {};
\fill[facet] (-8.00000, -0.12181, 2.27895) -- (-6.00000, -0.12181, -1.55438) -- (-8.00000, 2.44962, -1.55438) -- (-10.00000, 2.44962, 2.27895) -- cycle {};
\fill[facet] (-4.00000, -5.57009, 4.80194) -- (-6.00000, -4.12181, 6.11229) -- (-8.00000, -2.12181, 6.11229) -- (-6.00000, -3.57009, 4.80194) -- cycle {};
\fill[facet] (-6.00000, -2.12181, 10.61229) -- (-6.00000, -4.12181, 8.11229) -- (-8.00000, -2.12181, 8.11229) -- (-8.00000, -0.12181, 10.61229) -- cycle {};
\fill[facet] (-2.00000, -6.93851, 5.59142) -- (-4.00000, -5.57009, 6.80194) -- (-4.00000, -5.57009, 4.80194) -- (-2.00000, -6.93851, 3.59142) -- cycle {};
\fill[facet] (0.00000, -0.68120, -9.90176) -- (-2.00000, 1.89023, -9.90176) -- (-4.00000, 3.33851, -8.59142) -- (-6.00000, 4.44962, -6.88771) -- (-8.00000, 4.44962, -3.88771) -- (-8.00000, 2.44962, -1.55438) -- (-6.00000, -0.12181, -1.55438) -- (-4.00000, -1.57009, -2.86472) -- (-2.00000, -2.68120, -4.56843) -- (0.00000, -2.68120, -7.56843) -- cycle {};
\fill[facet] (0.00000, -8.04962, 3.88771) -- (-2.00000, -6.93851, 5.59142) -- (-2.00000, -6.93851, 3.59142) -- (0.00000, -8.04962, 1.88771) -- cycle {};
\fill[facet] (2.00000, -4.04962, -8.77895) -- (0.00000, -4.04962, -5.77895) -- (-2.00000, -2.68120, -4.56843) -- (0.00000, -2.68120, -7.56843) -- cycle {};
\fill[facet] (2.00000, -6.04962, -5.77895) -- (0.00000, -4.04962, -5.77895) -- (-2.00000, -2.68120, -4.56843) -- (-4.00000, -1.57009, -2.86472) -- (-6.00000, -1.57009, 0.96861) -- (-6.00000, -3.57009, 4.80194) -- (-4.00000, -5.57009, 4.80194) -- (-2.00000, -6.93851, 3.59142) -- (0.00000, -8.04962, 1.88771) -- (2.00000, -8.04962, -1.94562) -- cycle {};
\fill[facet] (-8.00000, -2.12181, 8.11229) -- (-10.00000, 0.44962, 8.11229) -- (-10.00000, 0.44962, 6.11229) -- (-8.00000, -2.12181, 6.11229) -- cycle {};
\fill[facet] (4.00000, -5.33851, 8.59142) -- (2.00000, -5.33851, 8.59142) -- (2.00000, -7.33851, 6.09142) -- (4.00000, -7.33851, 6.09142) -- cycle {};
\fill[facet] (2.00000, -2.04962, -11.11229) -- (0.00000, -0.68120, -9.90176) -- (0.00000, -2.68120, -7.56843) -- (2.00000, -4.04962, -8.77895) -- cycle {};
\fill[facet] (4.00000, -8.44962, 4.38771) -- (2.00000, -7.33851, 6.09142) -- (0.00000, -7.33851, 5.59142) -- (2.00000, -8.44962, 3.88771) -- cycle {};
\fill[facet] (2.00000, -1.89023, 9.90176) -- (0.00000, -0.52181, 11.11229) -- (0.00000, -2.52181, 11.11229) -- (2.00000, -3.89023, 9.90176) -- cycle {};
\fill[facet] (8.00000, -2.44962, -11.11229) -- (10.00000, -2.44962, -10.61229) -- (8.00000, 0.12181, -10.61229) -- (6.00000, 0.12181, -11.11229) -- cycle {};
\fill[facet] (4.00000, -8.44962, -1.94562) -- (2.00000, -8.04962, -1.94562) -- (0.00000, -8.04962, 1.88771) -- (2.00000, -8.44962, 1.88771) -- cycle {};
\fill[facet] (4.00000, -4.04962, -11.11229) -- (2.00000, -2.04962, -11.11229) -- (2.00000, -4.04962, -8.77895) -- (4.00000, -6.04962, -8.77895) -- cycle {};
\fill[facet] (4.00000, -5.33851, 8.59142) -- (2.00000, -5.33851, 8.59142) -- (0.00000, -3.89023, 9.90176) -- (2.00000, -3.89023, 9.90176) -- cycle {};
\fill[facet] (2.00000, -3.89023, 9.90176) -- (0.00000, -3.89023, 9.90176) -- (-2.00000, -2.52181, 11.11229) -- (0.00000, -2.52181, 11.11229) -- cycle {};
\fill[facet] (6.00000, -8.44962, -4.94562) -- (4.00000, -8.44962, -1.94562) -- (2.00000, -8.04962, -1.94562) -- (4.00000, -8.04962, -4.94562) -- cycle {};
\fill[facet] (2.00000, -5.33851, 8.59142) -- (0.00000, -3.89023, 9.90176) -- (-2.00000, -2.52181, 11.11229) -- (-4.00000, -2.12181, 11.11229) -- (-6.00000, -2.12181, 10.61229) -- (-6.00000, -4.12181, 8.11229) -- (-4.00000, -5.57009, 6.80194) -- (-2.00000, -6.93851, 5.59142) -- (0.00000, -7.33851, 5.59142) -- (2.00000, -7.33851, 6.09142) -- cycle {};
\fill[facet] (2.00000, -8.44962, 3.88771) -- (0.00000, -8.04962, 3.88771) -- (-2.00000, -6.93851, 5.59142) -- (0.00000, -7.33851, 5.59142) -- cycle {};
\fill[facet] (2.00000, -2.04962, -11.11229) -- (0.00000, -0.68120, -9.90176) -- (-2.00000, 1.89023, -9.90176) -- (0.00000, 0.52181, -11.11229) -- cycle {};
\fill[facet] (4.00000, -6.04962, -8.77895) -- (2.00000, -6.04962, -5.77895) -- (0.00000, -4.04962, -5.77895) -- (2.00000, -4.04962, -8.77895) -- cycle {};
\fill[facet] (4.00000, -6.04962, -8.77895) -- (2.00000, -6.04962, -5.77895) -- (2.00000, -8.04962, -1.94562) -- (4.00000, -8.04962, -4.94562) -- cycle {};
\fill[facet] (6.00000, -8.44962, 4.38771) -- (4.00000, -8.44962, 4.38771) -- (2.00000, -7.33851, 6.09142) -- (4.00000, -7.33851, 6.09142) -- cycle {};
\fill[facet] (4.00000, -3.33851, 8.59142) -- (2.00000, -1.89023, 9.90176) -- (2.00000, -3.89023, 9.90176) -- (4.00000, -5.33851, 8.59142) -- cycle {};
\fill[facet] (8.00000, -6.44962, -8.77895) -- (8.00000, -8.44962, -4.94562) -- (6.00000, -8.44962, -4.94562) -- (6.00000, -6.44962, -8.77895) -- cycle {};
\fill[facet] (8.00000, -4.44962, 3.88771) -- (10.00000, -4.44962, 0.05438) -- (10.00000, -6.44962, 0.05438) -- (8.00000, -6.44962, 3.88771) -- cycle {};
\fill[facet] (6.00000, -6.44962, -8.77895) -- (6.00000, -8.44962, -4.94562) -- (4.00000, -8.04962, -4.94562) -- (4.00000, -6.04962, -8.77895) -- cycle {};
\fill[facet] (6.00000, -6.44962, 6.88771) -- (6.00000, -8.44962, 4.38771) -- (4.00000, -7.33851, 6.09142) -- (4.00000, -5.33851, 8.59142) -- cycle {};
\fill[facet] (8.00000, -4.44962, -11.11229) -- (10.00000, -4.44962, -10.61229) -- (10.00000, -6.44962, -8.27895) -- (8.00000, -6.44962, -8.77895) -- cycle {};
\fill[facet] (8.00000, -6.44962, 3.88771) -- (8.00000, -8.44962, 1.38771) -- (6.00000, -8.44962, 4.38771) -- (6.00000, -6.44962, 6.88771) -- cycle {};
\fill[facet] (10.00000, -6.44962, -8.27895) -- (10.00000, -8.44962, -4.44562) -- (8.00000, -8.44962, -4.94562) -- (8.00000, -6.44962, -8.77895) -- cycle {};
\fill[facet] (6.00000, -4.44962, 6.88771) -- (4.00000, -3.33851, 8.59142) -- (4.00000, -5.33851, 8.59142) -- (6.00000, -6.44962, 6.88771) -- cycle {};
\fill[facet] (6.00000, -4.44962, -11.11229) -- (4.00000, -4.04962, -11.11229) -- (4.00000, -6.04962, -8.77895) -- (6.00000, -6.44962, -8.77895) -- cycle {};
\fill[facet] (8.00000, -2.44962, -11.11229) -- (6.00000, 0.12181, -11.11229) -- (4.00000, 2.12181, -11.11229) -- (2.00000, 2.52181, -11.11229) -- (0.00000, 2.52181, -11.11229) -- (0.00000, 0.52181, -11.11229) -- (2.00000, -2.04962, -11.11229) -- (4.00000, -4.04962, -11.11229) -- (6.00000, -4.44962, -11.11229) -- (8.00000, -4.44962, -11.11229) -- cycle {};
\fill[facet] (8.00000, -4.44962, -11.11229) -- (6.00000, -4.44962, -11.11229) -- (6.00000, -6.44962, -8.77895) -- (8.00000, -6.44962, -8.77895) -- cycle {};
\fill[facet] (10.00000, -8.44962, -2.44562) -- (8.00000, -8.44962, 1.38771) -- (6.00000, -8.44962, 4.38771) -- (4.00000, -8.44962, 4.38771) -- (2.00000, -8.44962, 3.88771) -- (2.00000, -8.44962, 1.88771) -- (4.00000, -8.44962, -1.94562) -- (6.00000, -8.44962, -4.94562) -- (8.00000, -8.44962, -4.94562) -- (10.00000, -8.44962, -4.44562) -- cycle {};
\fill[facet] (8.00000, -4.44962, 3.88771) -- (6.00000, -4.44962, 6.88771) -- (6.00000, -6.44962, 6.88771) -- (8.00000, -6.44962, 3.88771) -- cycle {};
\fill[facet] (8.00000, -2.44962, -11.11229) -- (10.00000, -2.44962, -10.61229) -- (10.00000, -4.44962, -10.61229) -- (8.00000, -4.44962, -11.11229) -- cycle {};
\fill[facet] (10.00000, -6.44962, 0.05438) -- (10.00000, -8.44962, -2.44562) -- (8.00000, -8.44962, 1.38771) -- (8.00000, -6.44962, 3.88771) -- cycle {};
\draw[edge] (-10.00000, 0.44962, 6.11229) -- (-10.00000, 0.44962, 8.11229);
\draw[edge] (-10.00000, 0.44962, 6.11229) -- (-8.00000, -2.12181, 6.11229);
\draw[edge] (-10.00000, 0.44962, 6.11229) -- (-10.00000, 2.44962, 2.27895);
\draw[edge] (-10.00000, 0.44962, 8.11229) -- (-8.00000, -2.12181, 8.11229);
\draw[edge] (-10.00000, 0.44962, 8.11229) -- (-10.00000, 2.44962, 10.61229);
\draw[edge] (-8.00000, -2.12181, 6.11229) -- (-8.00000, -2.12181, 8.11229);
\draw[edge] (-8.00000, -2.12181, 6.11229) -- (-6.00000, -4.12181, 6.11229);
\draw[edge] (-8.00000, -2.12181, 6.11229) -- (-6.00000, -3.57009, 4.80194);
\draw[edge] (-8.00000, -2.12181, 6.11229) -- (-8.00000, -0.12181, 2.27895);
\draw[edge] (-8.00000, -2.12181, 8.11229) -- (-6.00000, -4.12181, 8.11229);
\draw[edge] (-8.00000, -2.12181, 8.11229) -- (-8.00000, -0.12181, 10.61229);
\draw[edge] (-8.00000, 2.44962, -1.55438) -- (-8.00000, 4.44962, -3.88771);
\draw[edge] (-8.00000, 2.44962, -1.55438) -- (-6.00000, -0.12181, -1.55438);
\draw[edge] (-8.00000, 2.44962, -1.55438) -- (-10.00000, 2.44962, 2.27895);
\draw[edge] (-8.00000, 4.44962, -3.88771) -- (-6.00000, 4.44962, -6.88771);
\draw[edge] (-8.00000, 4.44962, -3.88771) -- (-10.00000, 4.44962, -0.05438);
\draw[edge] (-6.00000, -4.12181, 6.11229) -- (-6.00000, -4.12181, 8.11229);
\draw[edge] (-6.00000, -4.12181, 6.11229) -- (-4.00000, -5.57009, 4.80194);
\draw[edge] (-6.00000, -4.12181, 8.11229) -- (-4.00000, -5.57009, 6.80194);
\draw[edge] (-6.00000, -4.12181, 8.11229) -- (-6.00000, -2.12181, 10.61229);
\draw[edge] (-6.00000, -3.57009, 4.80194) -- (-4.00000, -5.57009, 4.80194);
\draw[edge] (-6.00000, -3.57009, 4.80194) -- (-6.00000, -1.57009, 0.96861);
\draw[edge] (-6.00000, -0.12181, -1.55438) -- (-4.00000, -1.57009, -2.86472);
\draw[edge] (-6.00000, -0.12181, -1.55438) -- (-8.00000, -0.12181, 2.27895);
\draw[edge] (-6.00000, 4.44962, -6.88771) -- (-4.00000, 3.33851, -8.59142);
\draw[edge] (-10.00000, 2.44962, 2.27895) -- (-10.00000, 4.44962, -0.05438);
\draw[edge] (-10.00000, 2.44962, 2.27895) -- (-8.00000, -0.12181, 2.27895);
\draw[edge] (-10.00000, 2.44962, 10.61229) -- (-8.00000, -0.12181, 10.61229);
\draw[edge] (-4.00000, -5.57009, 4.80194) -- (-4.00000, -5.57009, 6.80194);
\draw[edge] (-4.00000, -5.57009, 4.80194) -- (-2.00000, -6.93851, 3.59142);
\draw[edge] (-4.00000, -5.57009, 6.80194) -- (-2.00000, -6.93851, 5.59142);
\draw[edge] (-4.00000, -2.12181, 11.11229) -- (-6.00000, -2.12181, 10.61229);
\draw[edge] (-4.00000, -2.12181, 11.11229) -- (-2.00000, -2.52181, 11.11229);
\draw[edge] (-4.00000, -1.57009, -2.86472) -- (-6.00000, -1.57009, 0.96861);
\draw[edge] (-4.00000, -1.57009, -2.86472) -- (-2.00000, -2.68120, -4.56843);
\draw[edge] (-8.00000, -0.12181, 2.27895) -- (-6.00000, -1.57009, 0.96861);
\draw[edge] (-8.00000, -0.12181, 10.61229) -- (-6.00000, -2.12181, 10.61229);
\draw[edge] (-4.00000, 3.33851, -8.59142) -- (-2.00000, 1.89023, -9.90176);
\draw[edge] (-2.00000, -6.93851, 3.59142) -- (-2.00000, -6.93851, 5.59142);
\draw[edge] (-2.00000, -6.93851, 3.59142) -- (0.00000, -8.04962, 1.88771);
\draw[edge] (-2.00000, -6.93851, 5.59142) -- (0.00000, -8.04962, 3.88771);
\draw[edge] (-2.00000, -6.93851, 5.59142) -- (0.00000, -7.33851, 5.59142);
\draw[edge] (-2.00000, -2.68120, -4.56843) -- (0.00000, -4.04962, -5.77895);
\draw[edge] (-2.00000, -2.68120, -4.56843) -- (0.00000, -2.68120, -7.56843);
\draw[edge] (-2.00000, -2.52181, 11.11229) -- (0.00000, -3.89023, 9.90176);
\draw[edge] (-2.00000, -2.52181, 11.11229) -- (0.00000, -2.52181, 11.11229);
\draw[edge] (-2.00000, 1.89023, -9.90176) -- (0.00000, -0.68120, -9.90176);
\draw[edge] (-2.00000, 1.89023, -9.90176) -- (0.00000, 0.52181, -11.11229);
\draw[edge] (0.00000, -8.04962, 1.88771) -- (0.00000, -8.04962, 3.88771);
\draw[edge] (0.00000, -8.04962, 1.88771) -- (2.00000, -8.04962, -1.94562);
\draw[edge] (0.00000, -8.04962, 1.88771) -- (2.00000, -8.44962, 1.88771);
\draw[edge] (0.00000, -8.04962, 3.88771) -- (2.00000, -8.44962, 3.88771);
\draw[edge] (0.00000, -7.33851, 5.59142) -- (2.00000, -7.33851, 6.09142);
\draw[edge] (0.00000, -7.33851, 5.59142) -- (2.00000, -8.44962, 3.88771);
\draw[edge] (0.00000, -4.04962, -5.77895) -- (2.00000, -6.04962, -5.77895);
\draw[edge] (0.00000, -4.04962, -5.77895) -- (2.00000, -4.04962, -8.77895);
\draw[edge] (0.00000, -3.89023, 9.90176) -- (2.00000, -5.33851, 8.59142);
\draw[edge] (0.00000, -3.89023, 9.90176) -- (2.00000, -3.89023, 9.90176);
\draw[edge] (0.00000, -2.68120, -7.56843) -- (0.00000, -0.68120, -9.90176);
\draw[edge] (0.00000, -2.68120, -7.56843) -- (2.00000, -4.04962, -8.77895);
\draw[edge] (0.00000, -2.52181, 11.11229) -- (0.00000, -0.52181, 11.11229);
\draw[edge] (0.00000, -2.52181, 11.11229) -- (2.00000, -3.89023, 9.90176);
\draw[edge] (0.00000, -0.68120, -9.90176) -- (2.00000, -2.04962, -11.11229);
\draw[edge] (0.00000, -0.52181, 11.11229) -- (2.00000, -1.89023, 9.90176);
\draw[edge] (0.00000, 0.52181, -11.11229) -- (0.00000, 2.52181, -11.11229);
\draw[edge] (0.00000, 0.52181, -11.11229) -- (2.00000, -2.04962, -11.11229);
\draw[edge] (0.00000, 2.52181, -11.11229) -- (2.00000, 2.52181, -11.11229);
\draw[edge] (2.00000, -8.04962, -1.94562) -- (2.00000, -6.04962, -5.77895);
\draw[edge] (2.00000, -8.04962, -1.94562) -- (4.00000, -8.44962, -1.94562);
\draw[edge] (2.00000, -8.04962, -1.94562) -- (4.00000, -8.04962, -4.94562);
\draw[edge] (2.00000, -7.33851, 6.09142) -- (2.00000, -5.33851, 8.59142);
\draw[edge] (2.00000, -7.33851, 6.09142) -- (4.00000, -8.44962, 4.38771);
\draw[edge] (2.00000, -7.33851, 6.09142) -- (4.00000, -7.33851, 6.09142);
\draw[edge] (2.00000, -8.44962, 1.88771) -- (2.00000, -8.44962, 3.88771);
\draw[edge] (2.00000, -8.44962, 1.88771) -- (4.00000, -8.44962, -1.94562);
\draw[edge] (2.00000, -8.44962, 3.88771) -- (4.00000, -8.44962, 4.38771);
\draw[edge] (2.00000, -6.04962, -5.77895) -- (4.00000, -6.04962, -8.77895);
\draw[edge] (2.00000, -5.33851, 8.59142) -- (4.00000, -5.33851, 8.59142);
\draw[edge] (4.00000, -8.44962, -1.94562) -- (6.00000, -8.44962, -4.94562);
\draw[edge] (4.00000, -8.44962, 4.38771) -- (6.00000, -8.44962, 4.38771);
\draw[edge] (2.00000, -4.04962, -8.77895) -- (2.00000, -2.04962, -11.11229);
\draw[edge] (2.00000, -4.04962, -8.77895) -- (4.00000, -6.04962, -8.77895);
\draw[edge] (4.00000, -8.04962, -4.94562) -- (6.00000, -8.44962, -4.94562);
\draw[edge] (4.00000, -8.04962, -4.94562) -- (4.00000, -6.04962, -8.77895);
\draw[edge] (2.00000, -3.89023, 9.90176) -- (2.00000, -1.89023, 9.90176);
\draw[edge] (2.00000, -3.89023, 9.90176) -- (4.00000, -5.33851, 8.59142);
\draw[edge] (4.00000, -7.33851, 6.09142) -- (6.00000, -8.44962, 4.38771);
\draw[edge] (4.00000, -7.33851, 6.09142) -- (4.00000, -5.33851, 8.59142);
\draw[edge] (2.00000, -2.04962, -11.11229) -- (4.00000, -4.04962, -11.11229);
\draw[edge] (2.00000, -1.89023, 9.90176) -- (4.00000, -3.33851, 8.59142);
\draw[edge] (2.00000, 2.52181, -11.11229) -- (4.00000, 2.12181, -11.11229);
\draw[edge] (6.00000, -8.44962, -4.94562) -- (8.00000, -8.44962, -4.94562);
\draw[edge] (6.00000, -8.44962, -4.94562) -- (6.00000, -6.44962, -8.77895);
\draw[edge] (6.00000, -8.44962, 4.38771) -- (8.00000, -8.44962, 1.38771);
\draw[edge] (6.00000, -8.44962, 4.38771) -- (6.00000, -6.44962, 6.88771);
\draw[edge] (4.00000, -6.04962, -8.77895) -- (4.00000, -4.04962, -11.11229);
\draw[edge] (4.00000, -6.04962, -8.77895) -- (6.00000, -6.44962, -8.77895);
\draw[edge] (4.00000, -5.33851, 8.59142) -- (4.00000, -3.33851, 8.59142);
\draw[edge] (4.00000, -5.33851, 8.59142) -- (6.00000, -6.44962, 6.88771);
\draw[edge] (8.00000, -8.44962, -4.94562) -- (8.00000, -6.44962, -8.77895);
\draw[edge] (8.00000, -8.44962, -4.94562) -- (10.00000, -8.44962, -4.44562);
\draw[edge] (8.00000, -8.44962, 1.38771) -- (8.00000, -6.44962, 3.88771);
\draw[edge] (8.00000, -8.44962, 1.38771) -- (10.00000, -8.44962, -2.44562);
\draw[edge] (4.00000, -4.04962, -11.11229) -- (6.00000, -4.44962, -11.11229);
\draw[edge] (4.00000, -3.33851, 8.59142) -- (6.00000, -4.44962, 6.88771);
\draw[edge] (8.00000, 0.12181, -10.61229) -- (10.00000, -2.44962, -10.61229);
\draw[edge] (8.00000, 0.12181, -10.61229) -- (6.00000, 0.12181, -11.11229);
\draw[edge] (4.00000, 2.12181, -11.11229) -- (6.00000, 0.12181, -11.11229);
\draw[edge] (10.00000, -6.44962, -8.27895) -- (10.00000, -4.44962, -10.61229);
\draw[edge] (10.00000, -6.44962, -8.27895) -- (8.00000, -6.44962, -8.77895);
\draw[edge] (10.00000, -6.44962, -8.27895) -- (10.00000, -8.44962, -4.44562);
\draw[edge] (10.00000, -6.44962, 0.05438) -- (10.00000, -4.44962, 0.05438);
\draw[edge] (10.00000, -6.44962, 0.05438) -- (8.00000, -6.44962, 3.88771);
\draw[edge] (10.00000, -6.44962, 0.05438) -- (10.00000, -8.44962, -2.44562);
\draw[edge] (10.00000, -4.44962, -10.61229) -- (10.00000, -2.44962, -10.61229);
\draw[edge] (10.00000, -4.44962, -10.61229) -- (8.00000, -4.44962, -11.11229);
\draw[edge] (10.00000, -4.44962, 0.05438) -- (10.00000, -2.44962, -2.27895);
\draw[edge] (10.00000, -4.44962, 0.05438) -- (8.00000, -4.44962, 3.88771);
\draw[edge] (10.00000, -2.44962, -10.61229) -- (8.00000, -2.44962, -11.11229);
\draw[edge] (10.00000, -2.44962, -10.61229) -- (10.00000, -0.44962, -8.11229);
\draw[edge] (10.00000, -2.44962, -2.27895) -- (10.00000, -0.44962, -6.11229);
\draw[edge] (6.00000, -6.44962, -8.77895) -- (6.00000, -4.44962, -11.11229);
\draw[edge] (6.00000, -6.44962, -8.77895) -- (8.00000, -6.44962, -8.77895);
\draw[edge] (6.00000, -6.44962, 6.88771) -- (6.00000, -4.44962, 6.88771);
\draw[edge] (6.00000, -6.44962, 6.88771) -- (8.00000, -6.44962, 3.88771);
\draw[edge] (6.00000, -4.44962, -11.11229) -- (8.00000, -4.44962, -11.11229);
\draw[edge] (6.00000, -4.44962, 6.88771) -- (8.00000, -4.44962, 3.88771);
\draw[edge] (6.00000, 0.12181, -11.11229) -- (8.00000, -2.44962, -11.11229);
\draw[edge] (8.00000, -6.44962, -8.77895) -- (8.00000, -4.44962, -11.11229);
\draw[edge] (8.00000, -6.44962, 3.88771) -- (8.00000, -4.44962, 3.88771);
\draw[edge] (8.00000, -4.44962, -11.11229) -- (8.00000, -2.44962, -11.11229);
\draw[edge] (10.00000, -8.44962, -4.44562) -- (10.00000, -8.44962, -2.44562);
\draw[edge] (10.00000, -0.44962, -8.11229) -- (10.00000, -0.44962, -6.11229);
\node[vertex] at (-10.00000, 0.44962, 6.11229)     {};
\node[vertex] at (-10.00000, 0.44962, 8.11229)     {};
\node[vertex] at (-8.00000, -2.12181, 6.11229)     {};
\node[vertex] at (-8.00000, -2.12181, 8.11229)     {};
\node[vertex] at (-8.00000, 2.44962, -1.55438)     {};
\node[vertex] at (-8.00000, 4.44962, -3.88771)     {};
\node[vertex] at (-6.00000, -4.12181, 6.11229)     {};
\node[vertex] at (-6.00000, -4.12181, 8.11229)     {};
\node[vertex] at (-6.00000, -3.57009, 4.80194)     {};
\node[vertex] at (-6.00000, -0.12181, -1.55438)     {};
\node[vertex] at (-6.00000, 4.44962, -6.88771)     {};
\node[vertex] at (-10.00000, 2.44962, 2.27895)     {};
\node[vertex] at (-10.00000, 2.44962, 10.61229)     {};
\node[vertex] at (-10.00000, 4.44962, -0.05438)     {};
\node[vertex] at (-4.00000, -5.57009, 4.80194)     {};
\node[vertex] at (-4.00000, -5.57009, 6.80194)     {};
\node[vertex] at (-4.00000, -2.12181, 11.11229)     {};
\node[vertex] at (-4.00000, -1.57009, -2.86472)     {};
\node[vertex] at (-8.00000, -0.12181, 2.27895)     {};
\node[vertex] at (-8.00000, -0.12181, 10.61229)     {};
\node[vertex] at (-4.00000, 3.33851, -8.59142)     {};
\node[vertex] at (-6.00000, -2.12181, 10.61229)     {};
\node[vertex] at (-6.00000, -1.57009, 0.96861)     {};
\node[vertex] at (-2.00000, -6.93851, 3.59142)     {};
\node[vertex] at (-2.00000, -6.93851, 5.59142)     {};
\node[vertex] at (-2.00000, -2.68120, -4.56843)     {};
\node[vertex] at (-2.00000, -2.52181, 11.11229)     {};
\node[vertex] at (-2.00000, 1.89023, -9.90176)     {};
\node[vertex] at (0.00000, -8.04962, 1.88771)     {};
\node[vertex] at (0.00000, -8.04962, 3.88771)     {};
\node[vertex] at (0.00000, -7.33851, 5.59142)     {};
\node[vertex] at (0.00000, -4.04962, -5.77895)     {};
\node[vertex] at (0.00000, -3.89023, 9.90176)     {};
\node[vertex] at (0.00000, -2.68120, -7.56843)     {};
\node[vertex] at (0.00000, -2.52181, 11.11229)     {};
\node[vertex] at (0.00000, -0.68120, -9.90176)     {};
\node[vertex] at (0.00000, -0.52181, 11.11229)     {};
\node[vertex] at (0.00000, 0.52181, -11.11229)     {};
\node[vertex] at (0.00000, 2.52181, -11.11229)     {};
\node[vertex] at (2.00000, -8.04962, -1.94562)     {};
\node[vertex] at (2.00000, -7.33851, 6.09142)     {};
\node[vertex] at (2.00000, -8.44962, 1.88771)     {};
\node[vertex] at (2.00000, -8.44962, 3.88771)     {};
\node[vertex] at (2.00000, -6.04962, -5.77895)     {};
\node[vertex] at (2.00000, -5.33851, 8.59142)     {};
\node[vertex] at (4.00000, -8.44962, -1.94562)     {};
\node[vertex] at (4.00000, -8.44962, 4.38771)     {};
\node[vertex] at (2.00000, -4.04962, -8.77895)     {};
\node[vertex] at (4.00000, -8.04962, -4.94562)     {};
\node[vertex] at (2.00000, -3.89023, 9.90176)     {};
\node[vertex] at (4.00000, -7.33851, 6.09142)     {};
\node[vertex] at (2.00000, -2.04962, -11.11229)     {};
\node[vertex] at (2.00000, -1.89023, 9.90176)     {};
\node[vertex] at (2.00000, 2.52181, -11.11229)     {};
\node[vertex] at (6.00000, -8.44962, -4.94562)     {};
\node[vertex] at (6.00000, -8.44962, 4.38771)     {};
\node[vertex] at (4.00000, -6.04962, -8.77895)     {};
\node[vertex] at (4.00000, -5.33851, 8.59142)     {};
\node[vertex] at (8.00000, -8.44962, -4.94562)     {};
\node[vertex] at (8.00000, -8.44962, 1.38771)     {};
\node[vertex] at (4.00000, -4.04962, -11.11229)     {};
\node[vertex] at (4.00000, -3.33851, 8.59142)     {};
\node[vertex] at (8.00000, 0.12181, -10.61229)     {};
\node[vertex] at (4.00000, 2.12181, -11.11229)     {};
\node[vertex] at (10.00000, -6.44962, -8.27895)     {};
\node[vertex] at (10.00000, -6.44962, 0.05438)     {};
\node[vertex] at (10.00000, -4.44962, -10.61229)     {};
\node[vertex] at (10.00000, -4.44962, 0.05438)     {};
\node[vertex] at (10.00000, -2.44962, -10.61229)     {};
\node[vertex] at (10.00000, -2.44962, -2.27895)     {};
\node[vertex] at (6.00000, -6.44962, -8.77895)     {};
\node[vertex] at (6.00000, -6.44962, 6.88771)     {};
\node[vertex] at (6.00000, -4.44962, -11.11229)     {};
\node[vertex] at (6.00000, -4.44962, 6.88771)     {};
\node[vertex] at (6.00000, 0.12181, -11.11229)     {};
\node[vertex] at (8.00000, -6.44962, -8.77895)     {};
\node[vertex] at (8.00000, -6.44962, 3.88771)     {};
\node[vertex] at (8.00000, -4.44962, -11.11229)     {};
\node[vertex] at (8.00000, -4.44962, 3.88771)     {};
\node[vertex] at (8.00000, -2.44962, -11.11229)     {};
\node[vertex] at (10.00000, -8.44962, -4.44562)     {};
\node[vertex] at (10.00000, -8.44962, -2.44562)     {};
\node[vertex] at (10.00000, -0.44962, -8.11229)     {};
\node[vertex] at (10.00000, -0.44962, -6.11229)     {};
\end{tikzpicture}

==> figures/TikzFigures/generic3rdhigher6permutahedron.tex <==
\begin{tikzpicture}%
	[x={(0.913063cm, 0.027816cm)},
	y={(0.406869cm, -0.130180cm)},
	z={(0.027816cm, 0.991100cm)},
	scale=.24,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
    ]

\coordinate (-10.00000, 2.78214, 1.93766) at (-10.00000, 2.78214, 1.93766);
\coordinate (-10.00000, 2.78214, 3.93766) at (-10.00000, 2.78214, 3.93766);
\coordinate (-10.00000, 4.78214, -0.06234) at (-10.00000, 4.78214, -0.06234);
\coordinate (-10.00000, 4.78214, 7.93766) at (-10.00000, 4.78214, 7.93766);
\coordinate (-10.00000, 6.78214, -1.51688) at (-10.00000, 6.78214, -1.51688);
\coordinate (-10.00000, 6.78214, 7.93766) at (-10.00000, 6.78214, 7.93766);
\coordinate (-10.00000, 8.78214, -1.51688) at (-10.00000, 8.78214, -1.51688);
\coordinate (-10.00000, 8.78214, 6.48312) at (-10.00000, 8.78214, 6.48312);
\coordinate (-10.00000, 10.78214, 2.48312) at (-10.00000, 10.78214, 2.48312);
\coordinate (-10.00000, 10.78214, 4.48312) at (-10.00000, 10.78214, 4.48312);
\coordinate (-8.00000, -0.46786, 1.93766) at (-8.00000, -0.46786, 1.93766);
\coordinate (-8.00000, -0.46786, 3.93766) at (-8.00000, -0.46786, 3.93766);
\coordinate (-8.00000, 1.53214, -0.06234) at (-8.00000, 1.53214, -0.06234);
\coordinate (-8.00000, 1.53214, 7.93766) at (-8.00000, 1.53214, 7.93766);
\coordinate (-8.00000, 4.78214, -3.20519) at (-8.00000, 4.78214, -3.20519);
\coordinate (-8.00000, 4.78214, 9.93766) at (-8.00000, 4.78214, 9.93766);
\coordinate (-8.00000, 6.78214, -4.65974) at (-8.00000, 6.78214, -4.65974);
\coordinate (-8.00000, 6.78214, 9.93766) at (-8.00000, 6.78214, 9.93766);
\coordinate (-8.00000, 8.78214, -4.65974) at (-8.00000, 8.78214, -4.65974);
\coordinate (-8.00000, 8.78214, 8.48312) at (-8.00000, 8.78214, 8.48312);
\coordinate (-8.00000, 10.78214, -0.65974) at (-8.00000, 10.78214, -0.65974);
\coordinate (-8.00000, 10.78214, 6.48312) at (-8.00000, 10.78214, 6.48312);
\coordinate (-6.00000, -3.61071, 1.93766) at (-6.00000, -3.61071, 1.93766);
\coordinate (-6.00000, -3.61071, 3.93766) at (-6.00000, -3.61071, 3.93766);
\coordinate (-6.00000, -1.61071, 7.93766) at (-6.00000, -1.61071, 7.93766);
\coordinate (-6.00000, 1.53214, -3.20519) at (-6.00000, 1.53214, -3.20519);
\coordinate (-6.00000, 1.53214, 9.93766) at (-6.00000, 1.53214, 9.93766);
\coordinate (-6.00000, 3.06786, -4.63377) at (-6.00000, 3.06786, -4.63377);
\coordinate (-6.00000, 5.06786, -6.08831) at (-6.00000, 5.06786, -6.08831);
\coordinate (-6.00000, 6.78214, -7.02338) at (-6.00000, 6.78214, -7.02338);
\coordinate (-6.00000, 6.78214, 9.93766) at (-6.00000, 6.78214, 9.93766);
\coordinate (-6.00000, 8.78214, -7.02338) at (-6.00000, 8.78214, -7.02338);
\coordinate (-6.00000, 8.78214, 8.48312) at (-6.00000, 8.78214, 8.48312);
\coordinate (-6.00000, 10.78214, -3.02338) at (-6.00000, 10.78214, -3.02338);
\coordinate (-6.00000, 10.78214, 6.48312) at (-6.00000, 10.78214, 6.48312);
\coordinate (-4.00000, -6.46786, 1.65195) at (-4.00000, -6.46786, 1.65195);
\coordinate (-4.00000, -6.46786, 3.65195) at (-4.00000, -6.46786, 3.65195);
\coordinate (-4.00000, -4.46786, 7.65195) at (-4.00000, -4.46786, 7.65195);
\coordinate (-4.00000, -1.61071, 9.93766) at (-4.00000, -1.61071, 9.93766);
\coordinate (-4.00000, -0.18214, -4.63377) at (-4.00000, -0.18214, -4.63377);
\coordinate (-4.00000, 5.06786, -8.45195) at (-4.00000, 5.06786, -8.45195);
\coordinate (-4.00000, 5.78214, 9.93766) at (-4.00000, 5.78214, 9.93766);
\coordinate (-4.00000, 7.06786, -8.45195) at (-4.00000, 7.06786, -8.45195);
\coordinate (-4.00000, 7.78214, 8.48312) at (-4.00000, 7.78214, 8.48312);
\coordinate (-4.00000, 8.78214, -7.02338) at (-4.00000, 8.78214, -7.02338);
\coordinate (-4.00000, 9.78214, 6.48312) at (-4.00000, 9.78214, 6.48312);
\coordinate (-4.00000, 10.78214, -3.02338) at (-4.00000, 10.78214, -3.02338);
\coordinate (-4.00000, 10.78214, 4.11948) at (-4.00000, 10.78214, 4.11948);
\coordinate (-2.00000, -8.18214, 0.22338) at (-2.00000, -8.18214, 0.22338);
\coordinate (-2.00000, -8.18214, 2.22338) at (-2.00000, -8.18214, 2.22338);
\coordinate (-2.00000, -4.46786, 9.65195) at (-2.00000, -4.46786, 9.65195);
\coordinate (-2.00000, -3.03929, -4.91948) at (-2.00000, -3.03929, -4.91948);
\coordinate (-2.00000, -2.61071, 9.93766) at (-2.00000, -2.61071, 9.93766);
\coordinate (-2.00000, 2.63929, 9.93766) at (-2.00000, 2.63929, 9.93766);
\coordinate (-2.00000, 3.46786, -9.65195) at (-2.00000, 3.46786, -9.65195);
\coordinate (-2.00000, 4.63929, 8.48312) at (-2.00000, 4.63929, 8.48312);
\coordinate (-2.00000, 5.46786, -9.65195) at (-2.00000, 5.46786, -9.65195);
\coordinate (-2.00000, 7.06786, -8.45195) at (-2.00000, 7.06786, -8.45195);
\coordinate (-2.00000, 7.78214, 6.11948) at (-2.00000, 7.78214, 6.11948);
\coordinate (-2.00000, 9.78214, 4.11948) at (-2.00000, 9.78214, 4.11948);
\coordinate (-2.00000, 10.78214, -1.02338) at (-2.00000, 10.78214, -1.02338);
\coordinate (-2.00000, 10.78214, 0.97662) at (-2.00000, 10.78214, 0.97662);
\coordinate (0.00000, -9.78214, -0.97662) at (0.00000, -9.78214, -0.97662);
\coordinate (0.00000, -9.78214, 1.02338) at (0.00000, -9.78214, 1.02338);
\coordinate (0.00000, -8.18214, -2.91948) at (0.00000, -8.18214, -2.91948);
\coordinate (0.00000, -6.18214, -4.91948) at (0.00000, -6.18214, -4.91948);
\coordinate (0.00000, -5.46786, 9.65195) at (0.00000, -5.46786, 9.65195);
\coordinate (0.00000, -4.63929, -6.11948) at (0.00000, -4.63929, -6.11948);
\coordinate (0.00000, -2.61071, 9.93766) at (0.00000, -2.61071, 9.93766);
\coordinate (0.00000, -0.61071, 9.93766) at (0.00000, -0.61071, 9.93766);
\coordinate (0.00000, 0.61071, -9.93766) at (0.00000, 0.61071, -9.93766);
\coordinate (0.00000, 2.61071, -9.93766) at (0.00000, 2.61071, -9.93766);
\coordinate (0.00000, 4.63929, 6.11948) at (0.00000, 4.63929, 6.11948);
\coordinate (0.00000, 5.46786, -9.65195) at (0.00000, 5.46786, -9.65195);
\coordinate (0.00000, 6.18214, 4.91948) at (0.00000, 6.18214, 4.91948);
\coordinate (0.00000, 8.18214, 2.91948) at (0.00000, 8.18214, 2.91948);
\coordinate (0.00000, 9.78214, -1.02338) at (0.00000, 9.78214, -1.02338);
\coordinate (0.00000, 9.78214, 0.97662) at (0.00000, 9.78214, 0.97662);
\coordinate (2.00000, -10.78214, -0.97662) at (2.00000, -10.78214, -0.97662);
\coordinate (2.00000, -10.78214, 1.02338) at (2.00000, -10.78214, 1.02338);
\coordinate (2.00000, -9.78214, -4.11948) at (2.00000, -9.78214, -4.11948);
\coordinate (2.00000, -7.78214, -6.11948) at (2.00000, -7.78214, -6.11948);
\coordinate (2.00000, -7.06786, 8.45195) at (2.00000, -7.06786, 8.45195);
\coordinate (2.00000, -5.46786, 9.65195) at (2.00000, -5.46786, 9.65195);
\coordinate (2.00000, -4.63929, -8.48312) at (2.00000, -4.63929, -8.48312);
\coordinate (2.00000, -3.46786, 9.65195) at (2.00000, -3.46786, 9.65195);
\coordinate (2.00000, -2.63929, -9.93766) at (2.00000, -2.63929, -9.93766);
\coordinate (2.00000, 2.61071, -9.93766) at (2.00000, 2.61071, -9.93766);
\coordinate (2.00000, 3.03929, 4.91948) at (2.00000, 3.03929, 4.91948);
\coordinate (2.00000, 4.46786, -9.65195) at (2.00000, 4.46786, -9.65195);
\coordinate (2.00000, 8.18214, -2.22338) at (2.00000, 8.18214, -2.22338);
\coordinate (2.00000, 8.18214, -0.22338) at (2.00000, 8.18214, -0.22338);
\coordinate (4.00000, -10.78214, -4.11948) at (4.00000, -10.78214, -4.11948);
\coordinate (4.00000, -10.78214, 3.02338) at (4.00000, -10.78214, 3.02338);
\coordinate (4.00000, -9.78214, -6.48312) at (4.00000, -9.78214, -6.48312);
\coordinate (4.00000, -8.78214, 7.02338) at (4.00000, -8.78214, 7.02338);
\coordinate (4.00000, -7.78214, -8.48312) at (4.00000, -7.78214, -8.48312);
\coordinate (4.00000, -7.06786, 8.45195) at (4.00000, -7.06786, 8.45195);
\coordinate (4.00000, -5.78214, -9.93766) at (4.00000, -5.78214, -9.93766);
\coordinate (4.00000, -5.06786, 8.45195) at (4.00000, -5.06786, 8.45195);
\coordinate (4.00000, 0.18214, 4.63377) at (4.00000, 0.18214, 4.63377);
\coordinate (4.00000, 1.61071, -9.93766) at (4.00000, 1.61071, -9.93766);
\coordinate (4.00000, 4.46786, -7.65195) at (4.00000, 4.46786, -7.65195);
\coordinate (4.00000, 6.46786, -3.65195) at (4.00000, 6.46786, -3.65195);
\coordinate (4.00000, 6.46786, -1.65195) at (4.00000, 6.46786, -1.65195);
\coordinate (6.00000, -10.78214, -6.48312) at (6.00000, -10.78214, -6.48312);
\coordinate (6.00000, -10.78214, 3.02338) at (6.00000, -10.78214, 3.02338);
\coordinate (6.00000, -8.78214, -8.48312) at (6.00000, -8.78214, -8.48312);
\coordinate (6.00000, -8.78214, 7.02338) at (6.00000, -8.78214, 7.02338);
\coordinate (6.00000, -6.78214, -9.93766) at (6.00000, -6.78214, -9.93766);
\coordinate (6.00000, -6.78214, 7.02338) at (6.00000, -6.78214, 7.02338);
\coordinate (6.00000, -5.06786, 6.08831) at (6.00000, -5.06786, 6.08831);
\coordinate (6.00000, -3.06786, 4.63377) at (6.00000, -3.06786, 4.63377);
\coordinate (6.00000, -1.53214, -9.93766) at (6.00000, -1.53214, -9.93766);
\coordinate (6.00000, -1.53214, 3.20519) at (6.00000, -1.53214, 3.20519);
\coordinate (6.00000, 1.61071, -7.93766) at (6.00000, 1.61071, -7.93766);
\coordinate (6.00000, 3.61071, -3.93766) at (6.00000, 3.61071, -3.93766);
\coordinate (6.00000, 3.61071, -1.93766) at (6.00000, 3.61071, -1.93766);
\coordinate (8.00000, -10.78214, -6.48312) at (8.00000, -10.78214, -6.48312);
\coordinate (8.00000, -10.78214, 0.65974) at (8.00000, -10.78214, 0.65974);
\coordinate (8.00000, -8.78214, -8.48312) at (8.00000, -8.78214, -8.48312);
\coordinate (8.00000, -8.78214, 4.65974) at (8.00000, -8.78214, 4.65974);
\coordinate (8.00000, -6.78214, -9.93766) at (8.00000, -6.78214, -9.93766);
\coordinate (8.00000, -6.78214, 4.65974) at (8.00000, -6.78214, 4.65974);
\coordinate (8.00000, -4.78214, -9.93766) at (8.00000, -4.78214, -9.93766);
\coordinate (8.00000, -4.78214, 3.20519) at (8.00000, -4.78214, 3.20519);
\coordinate (8.00000, -1.53214, -7.93766) at (8.00000, -1.53214, -7.93766);
\coordinate (8.00000, -1.53214, 0.06234) at (8.00000, -1.53214, 0.06234);
\coordinate (8.00000, 0.46786, -3.93766) at (8.00000, 0.46786, -3.93766);
\coordinate (8.00000, 0.46786, -1.93766) at (8.00000, 0.46786, -1.93766);
\coordinate (10.00000, -10.78214, -4.48312) at (10.00000, -10.78214, -4.48312);
\coordinate (10.00000, -10.78214, -2.48312) at (10.00000, -10.78214, -2.48312);
\coordinate (10.00000, -8.78214, -6.48312) at (10.00000, -8.78214, -6.48312);
\coordinate (10.00000, -8.78214, 1.51688) at (10.00000, -8.78214, 1.51688);
\coordinate (10.00000, -6.78214, -7.93766) at (10.00000, -6.78214, -7.93766);
\coordinate (10.00000, -6.78214, 1.51688) at (10.00000, -6.78214, 1.51688);
\coordinate (10.00000, -4.78214, -7.93766) at (10.00000, -4.78214, -7.93766);
\coordinate (10.00000, -4.78214, 0.06234) at (10.00000, -4.78214, 0.06234);
\coordinate (10.00000, -2.78214, -3.93766) at (10.00000, -2.78214, -3.93766);
\coordinate (10.00000, -2.78214, -1.93766) at (10.00000, -2.78214, -1.93766);
\draw[edge,back] (-10.00000, 4.78214, 7.93766) -- (-10.00000, 6.78214, 7.93766);
\draw[edge,back] (-10.00000, 6.78214, -1.51688) -- (-10.00000, 8.78214, -1.51688);
\draw[edge,back] (-10.00000, 6.78214, 7.93766) -- (-10.00000, 8.78214, 6.48312);
\draw[edge,back] (-10.00000, 6.78214, 7.93766) -- (-8.00000, 6.78214, 9.93766);
\draw[edge,back] (-10.00000, 8.78214, -1.51688) -- (-10.00000, 10.78214, 2.48312);
\draw[edge,back] (-10.00000, 8.78214, -1.51688) -- (-8.00000, 8.78214, -4.65974);
\draw[edge,back] (-10.00000, 8.78214, 6.48312) -- (-10.00000, 10.78214, 4.48312);
\draw[edge,back] (-10.00000, 8.78214, 6.48312) -- (-8.00000, 8.78214, 8.48312);
\draw[edge,back] (-10.00000, 10.78214, 2.48312) -- (-10.00000, 10.78214, 4.48312);
\draw[edge,back] (-10.00000, 10.78214, 2.48312) -- (-8.00000, 10.78214, -0.65974);
\draw[edge,back] (-10.00000, 10.78214, 4.48312) -- (-8.00000, 10.78214, 6.48312);
\draw[edge,back] (-8.00000, 4.78214, 9.93766) -- (-8.00000, 6.78214, 9.93766);
\draw[edge,back] (-8.00000, 6.78214, -4.65974) -- (-8.00000, 8.78214, -4.65974);
\draw[edge,back] (-8.00000, 6.78214, 9.93766) -- (-8.00000, 8.78214, 8.48312);
\draw[edge,back] (-8.00000, 6.78214, 9.93766) -- (-6.00000, 6.78214, 9.93766);
\draw[edge,back] (-8.00000, 8.78214, -4.65974) -- (-8.00000, 10.78214, -0.65974);
\draw[edge,back] (-8.00000, 8.78214, -4.65974) -- (-6.00000, 8.78214, -7.02338);
\draw[edge,back] (-8.00000, 8.78214, 8.48312) -- (-8.00000, 10.78214, 6.48312);
\draw[edge,back] (-8.00000, 8.78214, 8.48312) -- (-6.00000, 8.78214, 8.48312);
\draw[edge,back] (-8.00000, 10.78214, -0.65974) -- (-6.00000, 10.78214, -3.02338);
\draw[edge,back] (-8.00000, 10.78214, 6.48312) -- (-6.00000, 10.78214, 6.48312);
\draw[edge,back] (-6.00000, 6.78214, -7.02338) -- (-6.00000, 8.78214, -7.02338);
\draw[edge,back] (-6.00000, 6.78214, 9.93766) -- (-6.00000, 8.78214, 8.48312);
\draw[edge,back] (-6.00000, 6.78214, 9.93766) -- (-4.00000, 5.78214, 9.93766);
\draw[edge,back] (-6.00000, 8.78214, -7.02338) -- (-6.00000, 10.78214, -3.02338);
\draw[edge,back] (-6.00000, 8.78214, -7.02338) -- (-4.00000, 7.06786, -8.45195);
\draw[edge,back] (-6.00000, 8.78214, -7.02338) -- (-4.00000, 8.78214, -7.02338);
\draw[edge,back] (-6.00000, 8.78214, 8.48312) -- (-6.00000, 10.78214, 6.48312);
\draw[edge,back] (-6.00000, 8.78214, 8.48312) -- (-4.00000, 7.78214, 8.48312);
\draw[edge,back] (-6.00000, 10.78214, -3.02338) -- (-4.00000, 10.78214, -3.02338);
\draw[edge,back] (-6.00000, 10.78214, 6.48312) -- (-4.00000, 9.78214, 6.48312);
\draw[edge,back] (-6.00000, 10.78214, 6.48312) -- (-4.00000, 10.78214, 4.11948);
\draw[edge,back] (-4.00000, -1.61071, 9.93766) -- (-2.00000, -2.61071, 9.93766);
\draw[edge,back] (-4.00000, 5.06786, -8.45195) -- (-4.00000, 7.06786, -8.45195);
\draw[edge,back] (-4.00000, 5.78214, 9.93766) -- (-4.00000, 7.78214, 8.48312);
\draw[edge,back] (-4.00000, 5.78214, 9.93766) -- (-2.00000, 2.63929, 9.93766);
\draw[edge,back] (-4.00000, 7.06786, -8.45195) -- (-2.00000, 5.46786, -9.65195);
\draw[edge,back] (-4.00000, 7.06786, -8.45195) -- (-2.00000, 7.06786, -8.45195);
\draw[edge,back] (-4.00000, 7.78214, 8.48312) -- (-4.00000, 9.78214, 6.48312);
\draw[edge,back] (-4.00000, 7.78214, 8.48312) -- (-2.00000, 4.63929, 8.48312);
\draw[edge,back] (-4.00000, 7.78214, 8.48312) -- (-2.00000, 7.78214, 6.11948);
\draw[edge,back] (-4.00000, 8.78214, -7.02338) -- (-4.00000, 10.78214, -3.02338);
\draw[edge,back] (-4.00000, 8.78214, -7.02338) -- (-2.00000, 7.06786, -8.45195);
\draw[edge,back] (-4.00000, 9.78214, 6.48312) -- (-2.00000, 9.78214, 4.11948);
\draw[edge,back] (-4.00000, 10.78214, -3.02338) -- (-2.00000, 10.78214, -1.02338);
\draw[edge,back] (-4.00000, 10.78214, 4.11948) -- (-2.00000, 9.78214, 4.11948);
\draw[edge,back] (-4.00000, 10.78214, 4.11948) -- (-2.00000, 10.78214, 0.97662);
\draw[edge,back] (-2.00000, -2.61071, 9.93766) -- (0.00000, -5.46786, 9.65195);
\draw[edge,back] (-2.00000, -2.61071, 9.93766) -- (0.00000, -2.61071, 9.93766);
\draw[edge,back] (-2.00000, 2.63929, 9.93766) -- (-2.00000, 4.63929, 8.48312);
\draw[edge,back] (-2.00000, 2.63929, 9.93766) -- (0.00000, -0.61071, 9.93766);
\draw[edge,back] (-2.00000, 4.63929, 8.48312) -- (0.00000, 4.63929, 6.11948);
\draw[edge,back] (-2.00000, 7.06786, -8.45195) -- (0.00000, 5.46786, -9.65195);
\draw[edge,back] (-2.00000, 7.78214, 6.11948) -- (-2.00000, 9.78214, 4.11948);
\draw[edge,back] (-2.00000, 7.78214, 6.11948) -- (0.00000, 4.63929, 6.11948);
\draw[edge,back] (-2.00000, 7.78214, 6.11948) -- (0.00000, 6.18214, 4.91948);
\draw[edge,back] (-2.00000, 9.78214, 4.11948) -- (0.00000, 8.18214, 2.91948);
\draw[edge,back] (-2.00000, 9.78214, 4.11948) -- (0.00000, 9.78214, 0.97662);
\draw[edge,back] (-2.00000, 10.78214, -1.02338) -- (-2.00000, 10.78214, 0.97662);
\draw[edge,back] (-2.00000, 10.78214, -1.02338) -- (0.00000, 9.78214, -1.02338);
\draw[edge,back] (-2.00000, 10.78214, 0.97662) -- (0.00000, 9.78214, 0.97662);
\draw[edge,back] (0.00000, -2.61071, 9.93766) -- (0.00000, -0.61071, 9.93766);
\draw[edge,back] (0.00000, -2.61071, 9.93766) -- (2.00000, -5.46786, 9.65195);
\draw[edge,back] (0.00000, -0.61071, 9.93766) -- (2.00000, -3.46786, 9.65195);
\draw[edge,back] (0.00000, 4.63929, 6.11948) -- (2.00000, 3.03929, 4.91948);
\draw[edge,back] (0.00000, 6.18214, 4.91948) -- (0.00000, 8.18214, 2.91948);
\draw[edge,back] (0.00000, 6.18214, 4.91948) -- (2.00000, 3.03929, 4.91948);
\draw[edge,back] (0.00000, 8.18214, 2.91948) -- (2.00000, 8.18214, -0.22338);
\draw[edge,back] (0.00000, 9.78214, -1.02338) -- (0.00000, 9.78214, 0.97662);
\draw[edge,back] (0.00000, 9.78214, -1.02338) -- (2.00000, 8.18214, -2.22338);
\draw[edge,back] (0.00000, 9.78214, 0.97662) -- (2.00000, 8.18214, -0.22338);
\draw[edge,back] (2.00000, 3.03929, 4.91948) -- (4.00000, 0.18214, 4.63377);
\draw[edge,back] (2.00000, 4.46786, -9.65195) -- (4.00000, 4.46786, -7.65195);
\draw[edge,back] (2.00000, 8.18214, -2.22338) -- (2.00000, 8.18214, -0.22338);
\draw[edge,back] (2.00000, 8.18214, -2.22338) -- (4.00000, 6.46786, -3.65195);
\draw[edge,back] (2.00000, 8.18214, -0.22338) -- (4.00000, 6.46786, -1.65195);
\draw[edge,back] (4.00000, -5.06786, 8.45195) -- (6.00000, -5.06786, 6.08831);
\draw[edge,back] (4.00000, 0.18214, 4.63377) -- (6.00000, -3.06786, 4.63377);
\draw[edge,back] (4.00000, 0.18214, 4.63377) -- (6.00000, -1.53214, 3.20519);
\draw[edge,back] (4.00000, 1.61071, -9.93766) -- (6.00000, 1.61071, -7.93766);
\draw[edge,back] (4.00000, 4.46786, -7.65195) -- (4.00000, 6.46786, -3.65195);
\draw[edge,back] (4.00000, 4.46786, -7.65195) -- (6.00000, 1.61071, -7.93766);
\draw[edge,back] (4.00000, 6.46786, -3.65195) -- (4.00000, 6.46786, -1.65195);
\draw[edge,back] (4.00000, 6.46786, -3.65195) -- (6.00000, 3.61071, -3.93766);
\draw[edge,back] (4.00000, 6.46786, -1.65195) -- (6.00000, 3.61071, -1.93766);
\draw[edge,back] (6.00000, -5.06786, 6.08831) -- (6.00000, -3.06786, 4.63377);
\draw[edge,back] (6.00000, -5.06786, 6.08831) -- (8.00000, -6.78214, 4.65974);
\draw[edge,back] (6.00000, -3.06786, 4.63377) -- (8.00000, -4.78214, 3.20519);
\draw[edge,back] (6.00000, -1.53214, -9.93766) -- (8.00000, -1.53214, -7.93766);
\draw[edge,back] (6.00000, -1.53214, 3.20519) -- (8.00000, -4.78214, 3.20519);
\draw[edge,back] (6.00000, -1.53214, 3.20519) -- (8.00000, -1.53214, 0.06234);
\draw[edge,back] (6.00000, 1.61071, -7.93766) -- (6.00000, 3.61071, -3.93766);
\draw[edge,back] (6.00000, 1.61071, -7.93766) -- (8.00000, -1.53214, -7.93766);
\draw[edge,back] (6.00000, 3.61071, -3.93766) -- (6.00000, 3.61071, -1.93766);
\draw[edge,back] (6.00000, 3.61071, -3.93766) -- (8.00000, 0.46786, -3.93766);
\draw[edge,back] (6.00000, 3.61071, -1.93766) -- (8.00000, 0.46786, -1.93766);
\draw[edge,back] (8.00000, -6.78214, 4.65974) -- (8.00000, -4.78214, 3.20519);
\draw[edge,back] (8.00000, -4.78214, 3.20519) -- (10.00000, -4.78214, 0.06234);
\draw[edge,back] (8.00000, -1.53214, -7.93766) -- (8.00000, 0.46786, -3.93766);
\draw[edge,back] (8.00000, -1.53214, -7.93766) -- (10.00000, -4.78214, -7.93766);
\draw[edge,back] (8.00000, -1.53214, 0.06234) -- (8.00000, 0.46786, -1.93766);
\draw[edge,back] (8.00000, -1.53214, 0.06234) -- (10.00000, -4.78214, 0.06234);
\draw[edge,back] (8.00000, 0.46786, -3.93766) -- (8.00000, 0.46786, -1.93766);
\draw[edge,back] (8.00000, 0.46786, -3.93766) -- (10.00000, -2.78214, -3.93766);
\draw[edge,back] (8.00000, 0.46786, -1.93766) -- (10.00000, -2.78214, -1.93766);
\node[vertex] at (8.00000, -1.53214, 0.06234)     {};
\node[vertex] at (8.00000, 0.46786, -1.93766)     {};
\node[vertex] at (8.00000, 0.46786, -3.93766)     {};
\node[vertex] at (8.00000, -1.53214, -7.93766)     {};
\node[vertex] at (-10.00000, 6.78214, 7.93766)     {};
\node[vertex] at (-8.00000, 6.78214, 9.93766)     {};
\node[vertex] at (-10.00000, 8.78214, -1.51688)     {};
\node[vertex] at (-8.00000, 8.78214, -4.65974)     {};
\node[vertex] at (-10.00000, 8.78214, 6.48312)     {};
\node[vertex] at (-8.00000, 8.78214, 8.48312)     {};
\node[vertex] at (-10.00000, 10.78214, 2.48312)     {};
\node[vertex] at (-8.00000, 10.78214, -0.65974)     {};
\node[vertex] at (-6.00000, 6.78214, 9.93766)     {};
\node[vertex] at (-6.00000, 8.78214, 8.48312)     {};
\node[vertex] at (-10.00000, 10.78214, 4.48312)     {};
\node[vertex] at (-8.00000, 10.78214, 6.48312)     {};
\node[vertex] at (-6.00000, 8.78214, -7.02338)     {};
\node[vertex] at (-6.00000, 10.78214, -3.02338)     {};
\node[vertex] at (-6.00000, 10.78214, 6.48312)     {};
\node[vertex] at (-4.00000, 5.78214, 9.93766)     {};
\node[vertex] at (-2.00000, -2.61071, 9.93766)     {};
\node[vertex] at (-2.00000, 2.63929, 9.93766)     {};
\node[vertex] at (0.00000, -2.61071, 9.93766)     {};
\node[vertex] at (0.00000, -0.61071, 9.93766)     {};
\node[vertex] at (-4.00000, 7.78214, 8.48312)     {};
\node[vertex] at (-4.00000, 9.78214, 6.48312)     {};
\node[vertex] at (-4.00000, 7.06786, -8.45195)     {};
\node[vertex] at (-4.00000, 8.78214, -7.02338)     {};
\node[vertex] at (-2.00000, 7.06786, -8.45195)     {};
\node[vertex] at (-4.00000, 10.78214, -3.02338)     {};
\node[vertex] at (-2.00000, 4.63929, 8.48312)     {};
\node[vertex] at (-2.00000, 7.78214, 6.11948)     {};
\node[vertex] at (0.00000, 4.63929, 6.11948)     {};
\node[vertex] at (-4.00000, 10.78214, 4.11948)     {};
\node[vertex] at (-2.00000, 9.78214, 4.11948)     {};
\node[vertex] at (-2.00000, 10.78214, -1.02338)     {};
\node[vertex] at (-2.00000, 10.78214, 0.97662)     {};
\node[vertex] at (0.00000, 6.18214, 4.91948)     {};
\node[vertex] at (0.00000, 8.18214, 2.91948)     {};
\node[vertex] at (2.00000, 3.03929, 4.91948)     {};
\node[vertex] at (0.00000, 9.78214, 0.97662)     {};
\node[vertex] at (0.00000, 9.78214, -1.02338)     {};
\node[vertex] at (2.00000, 8.18214, -2.22338)     {};
\node[vertex] at (4.00000, 4.46786, -7.65195)     {};
\node[vertex] at (4.00000, 6.46786, -3.65195)     {};
\node[vertex] at (2.00000, 8.18214, -0.22338)     {};
\node[vertex] at (6.00000, 1.61071, -7.93766)     {};
\node[vertex] at (6.00000, 3.61071, -3.93766)     {};
\node[vertex] at (6.00000, -5.06786, 6.08831)     {};
\node[vertex] at (4.00000, 6.46786, -1.65195)     {};
\node[vertex] at (4.00000, 0.18214, 4.63377)     {};
\node[vertex] at (6.00000, -3.06786, 4.63377)     {};
\node[vertex] at (6.00000, -1.53214, 3.20519)     {};
\node[vertex] at (8.00000, -4.78214, 3.20519)     {};
\node[vertex] at (6.00000, 3.61071, -1.93766)     {};
\fill[facet] (10.00000, -2.78214, -1.93766) -- (10.00000, -4.78214, 0.06234) -- (10.00000, -6.78214, 1.51688) -- (10.00000, -8.78214, 1.51688) -- (10.00000, -10.78214, -2.48312) -- (10.00000, -10.78214, -4.48312) -- (10.00000, -8.78214, -6.48312) -- (10.00000, -6.78214, -7.93766) -- (10.00000, -4.78214, -7.93766) -- (10.00000, -2.78214, -3.93766) -- cycle {};
\fill[facet] (-8.00000, 1.53214, -0.06234) -- (-10.00000, 4.78214, -0.06234) -- (-10.00000, 2.78214, 1.93766) -- (-8.00000, -0.46786, 1.93766) -- cycle {};
\fill[facet] (-8.00000, 6.78214, -4.65974) -- (-10.00000, 6.78214, -1.51688) -- (-10.00000, 4.78214, -0.06234) -- (-8.00000, 4.78214, -3.20519) -- cycle {};
\fill[facet] (-8.00000, -0.46786, 3.93766) -- (-10.00000, 2.78214, 3.93766) -- (-10.00000, 2.78214, 1.93766) -- (-8.00000, -0.46786, 1.93766) -- cycle {};
\fill[facet] (-6.00000, -1.61071, 7.93766) -- (-8.00000, 1.53214, 7.93766) -- (-8.00000, -0.46786, 3.93766) -- (-6.00000, -3.61071, 3.93766) -- cycle {};
\fill[facet] (-8.00000, 1.53214, 7.93766) -- (-10.00000, 4.78214, 7.93766) -- (-10.00000, 2.78214, 3.93766) -- (-8.00000, -0.46786, 3.93766) -- cycle {};
\fill[facet] (-6.00000, 1.53214, -3.20519) -- (-8.00000, 1.53214, -0.06234) -- (-10.00000, 4.78214, -0.06234) -- (-8.00000, 4.78214, -3.20519) -- cycle {};
\fill[facet] (-6.00000, -3.61071, 3.93766) -- (-8.00000, -0.46786, 3.93766) -- (-8.00000, -0.46786, 1.93766) -- (-6.00000, -3.61071, 1.93766) -- cycle {};
\fill[facet] (-4.00000, -4.46786, 7.65195) -- (-6.00000, -1.61071, 7.93766) -- (-6.00000, -3.61071, 3.93766) -- (-4.00000, -6.46786, 3.65195) -- cycle {};
\fill[facet] (-4.00000, -0.18214, -4.63377) -- (-6.00000, 1.53214, -3.20519) -- (-8.00000, 4.78214, -3.20519) -- (-6.00000, 3.06786, -4.63377) -- cycle {};
\fill[facet] (-4.00000, -6.46786, 3.65195) -- (-6.00000, -3.61071, 3.93766) -- (-6.00000, -3.61071, 1.93766) -- (-4.00000, -6.46786, 1.65195) -- cycle {};
\fill[facet] (-4.00000, 5.06786, -8.45195) -- (-6.00000, 5.06786, -6.08831) -- (-8.00000, 6.78214, -4.65974) -- (-6.00000, 6.78214, -7.02338) -- cycle {};
\fill[facet] (-6.00000, 1.53214, 9.93766) -- (-8.00000, 1.53214, 7.93766) -- (-10.00000, 4.78214, 7.93766) -- (-8.00000, 4.78214, 9.93766) -- cycle {};
\fill[facet] (-6.00000, 5.06786, -6.08831) -- (-8.00000, 6.78214, -4.65974) -- (-8.00000, 4.78214, -3.20519) -- (-6.00000, 3.06786, -4.63377) -- cycle {};
\fill[facet] (-2.00000, -8.18214, 2.22338) -- (-4.00000, -6.46786, 3.65195) -- (-4.00000, -6.46786, 1.65195) -- (-2.00000, -8.18214, 0.22338) -- cycle {};
\fill[facet] (-4.00000, -1.61071, 9.93766) -- (-6.00000, -1.61071, 7.93766) -- (-8.00000, 1.53214, 7.93766) -- (-6.00000, 1.53214, 9.93766) -- cycle {};
\fill[facet] (6.00000, -6.78214, 7.02338) -- (4.00000, -5.06786, 8.45195) -- (4.00000, -7.06786, 8.45195) -- (6.00000, -8.78214, 7.02338) -- cycle {};
\fill[facet] (-2.00000, -4.46786, 9.65195) -- (-4.00000, -4.46786, 7.65195) -- (-6.00000, -1.61071, 7.93766) -- (-4.00000, -1.61071, 9.93766) -- cycle {};
\fill[facet] (0.00000, -6.18214, -4.91948) -- (-2.00000, -3.03929, -4.91948) -- (-4.00000, -0.18214, -4.63377) -- (-6.00000, 1.53214, -3.20519) -- (-8.00000, 1.53214, -0.06234) -- (-8.00000, -0.46786, 1.93766) -- (-6.00000, -3.61071, 1.93766) -- (-4.00000, -6.46786, 1.65195) -- (-2.00000, -8.18214, 0.22338) -- (0.00000, -8.18214, -2.91948) -- cycle {};
\fill[facet] (0.00000, -9.78214, 1.02338) -- (-2.00000, -8.18214, 2.22338) -- (-2.00000, -8.18214, 0.22338) -- (0.00000, -9.78214, -0.97662) -- cycle {};
\fill[facet] (0.00000, 2.61071, -9.93766) -- (-2.00000, 5.46786, -9.65195) -- (-2.00000, 3.46786, -9.65195) -- (0.00000, 0.61071, -9.93766) -- cycle {};
\fill[facet] (2.00000, -2.63929, -9.93766) -- (0.00000, 0.61071, -9.93766) -- (-2.00000, 3.46786, -9.65195) -- (-4.00000, 5.06786, -8.45195) -- (-6.00000, 5.06786, -6.08831) -- (-6.00000, 3.06786, -4.63377) -- (-4.00000, -0.18214, -4.63377) -- (-2.00000, -3.03929, -4.91948) -- (0.00000, -4.63929, -6.11948) -- (2.00000, -4.63929, -8.48312) -- cycle {};
\fill[facet] (6.00000, -6.78214, -9.93766) -- (4.00000, -5.78214, -9.93766) -- (4.00000, -7.78214, -8.48312) -- (6.00000, -8.78214, -8.48312) -- cycle {};
\fill[facet] (2.00000, -9.78214, -4.11948) -- (0.00000, -9.78214, -0.97662) -- (-2.00000, -8.18214, 0.22338) -- (0.00000, -8.18214, -2.91948) -- cycle {};
\fill[facet] (2.00000, 2.61071, -9.93766) -- (0.00000, 2.61071, -9.93766) -- (-2.00000, 5.46786, -9.65195) -- (0.00000, 5.46786, -9.65195) -- cycle {};
\fill[facet] (2.00000, -7.78214, -6.11948) -- (0.00000, -6.18214, -4.91948) -- (-2.00000, -3.03929, -4.91948) -- (0.00000, -4.63929, -6.11948) -- cycle {};
\fill[facet] (4.00000, -10.78214, -4.11948) -- (2.00000, -10.78214, -0.97662) -- (0.00000, -9.78214, -0.97662) -- (2.00000, -9.78214, -4.11948) -- cycle {};
\fill[facet] (4.00000, -7.06786, 8.45195) -- (2.00000, -7.06786, 8.45195) -- (0.00000, -5.46786, 9.65195) -- (2.00000, -5.46786, 9.65195) -- cycle {};
\fill[facet] (2.00000, -7.78214, -6.11948) -- (0.00000, -6.18214, -4.91948) -- (0.00000, -8.18214, -2.91948) -- (2.00000, -9.78214, -4.11948) -- cycle {};
\fill[facet] (4.00000, -7.78214, -8.48312) -- (2.00000, -7.78214, -6.11948) -- (0.00000, -4.63929, -6.11948) -- (2.00000, -4.63929, -8.48312) -- cycle {};
\fill[facet] (2.00000, -10.78214, 1.02338) -- (0.00000, -9.78214, 1.02338) -- (0.00000, -9.78214, -0.97662) -- (2.00000, -10.78214, -0.97662) -- cycle {};
\fill[facet] (4.00000, -8.78214, 7.02338) -- (2.00000, -7.06786, 8.45195) -- (0.00000, -5.46786, 9.65195) -- (-2.00000, -4.46786, 9.65195) -- (-4.00000, -4.46786, 7.65195) -- (-4.00000, -6.46786, 3.65195) -- (-2.00000, -8.18214, 2.22338) -- (0.00000, -9.78214, 1.02338) -- (2.00000, -10.78214, 1.02338) -- (4.00000, -10.78214, 3.02338) -- cycle {};
\fill[facet] (4.00000, -7.78214, -8.48312) -- (2.00000, -7.78214, -6.11948) -- (2.00000, -9.78214, -4.11948) -- (4.00000, -9.78214, -6.48312) -- cycle {};
\fill[facet] (6.00000, -8.78214, -8.48312) -- (4.00000, -7.78214, -8.48312) -- (4.00000, -9.78214, -6.48312) -- (6.00000, -10.78214, -6.48312) -- cycle {};
\fill[facet] (4.00000, 1.61071, -9.93766) -- (2.00000, 2.61071, -9.93766) -- (0.00000, 5.46786, -9.65195) -- (2.00000, 4.46786, -9.65195) -- cycle {};
\fill[facet] (8.00000, -8.78214, 4.65974) -- (6.00000, -8.78214, 7.02338) -- (6.00000, -10.78214, 3.02338) -- (8.00000, -10.78214, 0.65974) -- cycle {};
\fill[facet] (4.00000, -5.78214, -9.93766) -- (2.00000, -2.63929, -9.93766) -- (2.00000, -4.63929, -8.48312) -- (4.00000, -7.78214, -8.48312) -- cycle {};
\fill[facet] (6.00000, -10.78214, -6.48312) -- (4.00000, -10.78214, -4.11948) -- (2.00000, -9.78214, -4.11948) -- (4.00000, -9.78214, -6.48312) -- cycle {};
\fill[facet] (8.00000, -4.78214, -9.93766) -- (6.00000, -1.53214, -9.93766) -- (4.00000, 1.61071, -9.93766) -- (2.00000, 2.61071, -9.93766) -- (0.00000, 2.61071, -9.93766) -- (0.00000, 0.61071, -9.93766) -- (2.00000, -2.63929, -9.93766) -- (4.00000, -5.78214, -9.93766) -- (6.00000, -6.78214, -9.93766) -- (8.00000, -6.78214, -9.93766) -- cycle {};
\fill[facet] (6.00000, -8.78214, 7.02338) -- (4.00000, -8.78214, 7.02338) -- (4.00000, -10.78214, 3.02338) -- (6.00000, -10.78214, 3.02338) -- cycle {};
\fill[facet] (4.00000, -5.06786, 8.45195) -- (2.00000, -3.46786, 9.65195) -- (2.00000, -5.46786, 9.65195) -- (4.00000, -7.06786, 8.45195) -- cycle {};
\fill[facet] (8.00000, -8.78214, -8.48312) -- (6.00000, -8.78214, -8.48312) -- (6.00000, -10.78214, -6.48312) -- (8.00000, -10.78214, -6.48312) -- cycle {};
\fill[facet] (8.00000, -6.78214, 4.65974) -- (6.00000, -6.78214, 7.02338) -- (6.00000, -8.78214, 7.02338) -- (8.00000, -8.78214, 4.65974) -- cycle {};
\fill[facet] (8.00000, -6.78214, -9.93766) -- (6.00000, -6.78214, -9.93766) -- (6.00000, -8.78214, -8.48312) -- (8.00000, -8.78214, -8.48312) -- cycle {};
\fill[facet] (6.00000, -8.78214, 7.02338) -- (4.00000, -8.78214, 7.02338) -- (2.00000, -7.06786, 8.45195) -- (4.00000, -7.06786, 8.45195) -- cycle {};
\fill[facet] (10.00000, -6.78214, 1.51688) -- (8.00000, -6.78214, 4.65974) -- (8.00000, -8.78214, 4.65974) -- (10.00000, -8.78214, 1.51688) -- cycle {};
\fill[facet] (10.00000, -4.78214, -7.93766) -- (8.00000, -4.78214, -9.93766) -- (8.00000, -6.78214, -9.93766) -- (10.00000, -6.78214, -7.93766) -- cycle {};
\fill[facet] (10.00000, -8.78214, -6.48312) -- (8.00000, -8.78214, -8.48312) -- (8.00000, -10.78214, -6.48312) -- (10.00000, -10.78214, -4.48312) -- cycle {};
\fill[facet] (10.00000, -10.78214, -2.48312) -- (8.00000, -10.78214, 0.65974) -- (6.00000, -10.78214, 3.02338) -- (4.00000, -10.78214, 3.02338) -- (2.00000, -10.78214, 1.02338) -- (2.00000, -10.78214, -0.97662) -- (4.00000, -10.78214, -4.11948) -- (6.00000, -10.78214, -6.48312) -- (8.00000, -10.78214, -6.48312) -- (10.00000, -10.78214, -4.48312) -- cycle {};
\fill[facet] (10.00000, -6.78214, -7.93766) -- (8.00000, -6.78214, -9.93766) -- (8.00000, -8.78214, -8.48312) -- (10.00000, -8.78214, -6.48312) -- cycle {};
\fill[facet] (10.00000, -8.78214, 1.51688) -- (8.00000, -8.78214, 4.65974) -- (8.00000, -10.78214, 0.65974) -- (10.00000, -10.78214, -2.48312) -- cycle {};
\draw[edge] (-10.00000, 2.78214, 1.93766) -- (-10.00000, 2.78214, 3.93766);
\draw[edge] (-10.00000, 2.78214, 1.93766) -- (-10.00000, 4.78214, -0.06234);
\draw[edge] (-10.00000, 2.78214, 1.93766) -- (-8.00000, -0.46786, 1.93766);
\draw[edge] (-10.00000, 2.78214, 3.93766) -- (-10.00000, 4.78214, 7.93766);
\draw[edge] (-10.00000, 2.78214, 3.93766) -- (-8.00000, -0.46786, 3.93766);
\draw[edge] (-10.00000, 4.78214, -0.06234) -- (-10.00000, 6.78214, -1.51688);
\draw[edge] (-10.00000, 4.78214, -0.06234) -- (-8.00000, 1.53214, -0.06234);
\draw[edge] (-10.00000, 4.78214, -0.06234) -- (-8.00000, 4.78214, -3.20519);
\draw[edge] (-10.00000, 4.78214, 7.93766) -- (-8.00000, 1.53214, 7.93766);
\draw[edge] (-10.00000, 4.78214, 7.93766) -- (-8.00000, 4.78214, 9.93766);
\draw[edge] (-10.00000, 6.78214, -1.51688) -- (-8.00000, 6.78214, -4.65974);
\draw[edge] (-8.00000, -0.46786, 1.93766) -- (-8.00000, -0.46786, 3.93766);
\draw[edge] (-8.00000, -0.46786, 1.93766) -- (-8.00000, 1.53214, -0.06234);
\draw[edge] (-8.00000, -0.46786, 1.93766) -- (-6.00000, -3.61071, 1.93766);
\draw[edge] (-8.00000, -0.46786, 3.93766) -- (-8.00000, 1.53214, 7.93766);
\draw[edge] (-8.00000, -0.46786, 3.93766) -- (-6.00000, -3.61071, 3.93766);
\draw[edge] (-8.00000, 1.53214, -0.06234) -- (-6.00000, 1.53214, -3.20519);
\draw[edge] (-8.00000, 1.53214, 7.93766) -- (-6.00000, -1.61071, 7.93766);
\draw[edge] (-8.00000, 1.53214, 7.93766) -- (-6.00000, 1.53214, 9.93766);
\draw[edge] (-8.00000, 4.78214, -3.20519) -- (-8.00000, 6.78214, -4.65974);
\draw[edge] (-8.00000, 4.78214, -3.20519) -- (-6.00000, 1.53214, -3.20519);
\draw[edge] (-8.00000, 4.78214, -3.20519) -- (-6.00000, 3.06786, -4.63377);
\draw[edge] (-8.00000, 4.78214, 9.93766) -- (-6.00000, 1.53214, 9.93766);
\draw[edge] (-8.00000, 6.78214, -4.65974) -- (-6.00000, 5.06786, -6.08831);
\draw[edge] (-8.00000, 6.78214, -4.65974) -- (-6.00000, 6.78214, -7.02338);
\draw[edge] (-6.00000, -3.61071, 1.93766) -- (-6.00000, -3.61071, 3.93766);
\draw[edge] (-6.00000, -3.61071, 1.93766) -- (-4.00000, -6.46786, 1.65195);
\draw[edge] (-6.00000, -3.61071, 3.93766) -- (-6.00000, -1.61071, 7.93766);
\draw[edge] (-6.00000, -3.61071, 3.93766) -- (-4.00000, -6.46786, 3.65195);
\draw[edge] (-6.00000, -1.61071, 7.93766) -- (-4.00000, -4.46786, 7.65195);
\draw[edge] (-6.00000, -1.61071, 7.93766) -- (-4.00000, -1.61071, 9.93766);
\draw[edge] (-6.00000, 1.53214, -3.20519) -- (-4.00000, -0.18214, -4.63377);
\draw[edge] (-6.00000, 1.53214, 9.93766) -- (-4.00000, -1.61071, 9.93766);
\draw[edge] (-6.00000, 3.06786, -4.63377) -- (-6.00000, 5.06786, -6.08831);
\draw[edge] (-6.00000, 3.06786, -4.63377) -- (-4.00000, -0.18214, -4.63377);
\draw[edge] (-6.00000, 5.06786, -6.08831) -- (-4.00000, 5.06786, -8.45195);
\draw[edge] (-6.00000, 6.78214, -7.02338) -- (-4.00000, 5.06786, -8.45195);
\draw[edge] (-4.00000, -6.46786, 1.65195) -- (-4.00000, -6.46786, 3.65195);
\draw[edge] (-4.00000, -6.46786, 1.65195) -- (-2.00000, -8.18214, 0.22338);
\draw[edge] (-4.00000, -6.46786, 3.65195) -- (-4.00000, -4.46786, 7.65195);
\draw[edge] (-4.00000, -6.46786, 3.65195) -- (-2.00000, -8.18214, 2.22338);
\draw[edge] (-4.00000, -4.46786, 7.65195) -- (-2.00000, -4.46786, 9.65195);
\draw[edge] (-4.00000, -1.61071, 9.93766) -- (-2.00000, -4.46786, 9.65195);
\draw[edge] (-4.00000, -0.18214, -4.63377) -- (-2.00000, -3.03929, -4.91948);
\draw[edge] (-4.00000, 5.06786, -8.45195) -- (-2.00000, 3.46786, -9.65195);
\draw[edge] (-2.00000, -8.18214, 0.22338) -- (-2.00000, -8.18214, 2.22338);
\draw[edge] (-2.00000, -8.18214, 0.22338) -- (0.00000, -9.78214, -0.97662);
\draw[edge] (-2.00000, -8.18214, 0.22338) -- (0.00000, -8.18214, -2.91948);
\draw[edge] (-2.00000, -8.18214, 2.22338) -- (0.00000, -9.78214, 1.02338);
\draw[edge] (-2.00000, -4.46786, 9.65195) -- (0.00000, -5.46786, 9.65195);
\draw[edge] (-2.00000, -3.03929, -4.91948) -- (0.00000, -6.18214, -4.91948);
\draw[edge] (-2.00000, -3.03929, -4.91948) -- (0.00000, -4.63929, -6.11948);
\draw[edge] (-2.00000, 3.46786, -9.65195) -- (-2.00000, 5.46786, -9.65195);
\draw[edge] (-2.00000, 3.46786, -9.65195) -- (0.00000, 0.61071, -9.93766);
\draw[edge] (-2.00000, 5.46786, -9.65195) -- (0.00000, 2.61071, -9.93766);
\draw[edge] (-2.00000, 5.46786, -9.65195) -- (0.00000, 5.46786, -9.65195);
\draw[edge] (0.00000, -9.78214, -0.97662) -- (0.00000, -9.78214, 1.02338);
\draw[edge] (0.00000, -9.78214, -0.97662) -- (2.00000, -10.78214, -0.97662);
\draw[edge] (0.00000, -9.78214, -0.97662) -- (2.00000, -9.78214, -4.11948);
\draw[edge] (0.00000, -9.78214, 1.02338) -- (2.00000, -10.78214, 1.02338);
\draw[edge] (0.00000, -8.18214, -2.91948) -- (0.00000, -6.18214, -4.91948);
\draw[edge] (0.00000, -8.18214, -2.91948) -- (2.00000, -9.78214, -4.11948);
\draw[edge] (0.00000, -6.18214, -4.91948) -- (2.00000, -7.78214, -6.11948);
\draw[edge] (0.00000, -5.46786, 9.65195) -- (2.00000, -7.06786, 8.45195);
\draw[edge] (0.00000, -5.46786, 9.65195) -- (2.00000, -5.46786, 9.65195);
\draw[edge] (0.00000, -4.63929, -6.11948) -- (2.00000, -7.78214, -6.11948);
\draw[edge] (0.00000, -4.63929, -6.11948) -- (2.00000, -4.63929, -8.48312);
\draw[edge] (0.00000, 0.61071, -9.93766) -- (0.00000, 2.61071, -9.93766);
\draw[edge] (0.00000, 0.61071, -9.93766) -- (2.00000, -2.63929, -9.93766);
\draw[edge] (0.00000, 2.61071, -9.93766) -- (2.00000, 2.61071, -9.93766);
\draw[edge] (0.00000, 5.46786, -9.65195) -- (2.00000, 2.61071, -9.93766);
\draw[edge] (0.00000, 5.46786, -9.65195) -- (2.00000, 4.46786, -9.65195);
\draw[edge] (2.00000, -10.78214, -0.97662) -- (2.00000, -10.78214, 1.02338);
\draw[edge] (2.00000, -10.78214, -0.97662) -- (4.00000, -10.78214, -4.11948);
\draw[edge] (2.00000, -10.78214, 1.02338) -- (4.00000, -10.78214, 3.02338);
\draw[edge] (2.00000, -9.78214, -4.11948) -- (2.00000, -7.78214, -6.11948);
\draw[edge] (2.00000, -9.78214, -4.11948) -- (4.00000, -10.78214, -4.11948);
\draw[edge] (2.00000, -9.78214, -4.11948) -- (4.00000, -9.78214, -6.48312);
\draw[edge] (2.00000, -7.78214, -6.11948) -- (4.00000, -7.78214, -8.48312);
\draw[edge] (2.00000, -7.06786, 8.45195) -- (4.00000, -8.78214, 7.02338);
\draw[edge] (2.00000, -7.06786, 8.45195) -- (4.00000, -7.06786, 8.45195);
\draw[edge] (2.00000, -5.46786, 9.65195) -- (2.00000, -3.46786, 9.65195);
\draw[edge] (2.00000, -5.46786, 9.65195) -- (4.00000, -7.06786, 8.45195);
\draw[edge] (2.00000, -4.63929, -8.48312) -- (2.00000, -2.63929, -9.93766);
\draw[edge] (2.00000, -4.63929, -8.48312) -- (4.00000, -7.78214, -8.48312);
\draw[edge] (2.00000, -3.46786, 9.65195) -- (4.00000, -5.06786, 8.45195);
\draw[edge] (2.00000, -2.63929, -9.93766) -- (4.00000, -5.78214, -9.93766);
\draw[edge] (2.00000, 2.61071, -9.93766) -- (4.00000, 1.61071, -9.93766);
\draw[edge] (2.00000, 4.46786, -9.65195) -- (4.00000, 1.61071, -9.93766);
\draw[edge] (4.00000, -10.78214, -4.11948) -- (6.00000, -10.78214, -6.48312);
\draw[edge] (4.00000, -10.78214, 3.02338) -- (4.00000, -8.78214, 7.02338);
\draw[edge] (4.00000, -10.78214, 3.02338) -- (6.00000, -10.78214, 3.02338);
\draw[edge] (4.00000, -9.78214, -6.48312) -- (4.00000, -7.78214, -8.48312);
\draw[edge] (4.00000, -9.78214, -6.48312) -- (6.00000, -10.78214, -6.48312);
\draw[edge] (4.00000, -8.78214, 7.02338) -- (6.00000, -8.78214, 7.02338);
\draw[edge] (4.00000, -7.78214, -8.48312) -- (4.00000, -5.78214, -9.93766);
\draw[edge] (4.00000, -7.78214, -8.48312) -- (6.00000, -8.78214, -8.48312);
\draw[edge] (4.00000, -7.06786, 8.45195) -- (4.00000, -5.06786, 8.45195);
\draw[edge] (4.00000, -7.06786, 8.45195) -- (6.00000, -8.78214, 7.02338);
\draw[edge] (4.00000, -5.78214, -9.93766) -- (6.00000, -6.78214, -9.93766);
\draw[edge] (4.00000, -5.06786, 8.45195) -- (6.00000, -6.78214, 7.02338);
\draw[edge] (4.00000, 1.61071, -9.93766) -- (6.00000, -1.53214, -9.93766);
\draw[edge] (6.00000, -10.78214, -6.48312) -- (6.00000, -8.78214, -8.48312);
\draw[edge] (6.00000, -10.78214, -6.48312) -- (8.00000, -10.78214, -6.48312);
\draw[edge] (6.00000, -10.78214, 3.02338) -- (6.00000, -8.78214, 7.02338);
\draw[edge] (6.00000, -10.78214, 3.02338) -- (8.00000, -10.78214, 0.65974);
\draw[edge] (6.00000, -8.78214, -8.48312) -- (6.00000, -6.78214, -9.93766);
\draw[edge] (6.00000, -8.78214, -8.48312) -- (8.00000, -8.78214, -8.48312);
\draw[edge] (6.00000, -8.78214, 7.02338) -- (6.00000, -6.78214, 7.02338);
\draw[edge] (6.00000, -8.78214, 7.02338) -- (8.00000, -8.78214, 4.65974);
\draw[edge] (6.00000, -6.78214, -9.93766) -- (8.00000, -6.78214, -9.93766);
\draw[edge] (6.00000, -6.78214, 7.02338) -- (8.00000, -6.78214, 4.65974);
\draw[edge] (6.00000, -1.53214, -9.93766) -- (8.00000, -4.78214, -9.93766);
\draw[edge] (8.00000, -10.78214, -6.48312) -- (8.00000, -8.78214, -8.48312);
\draw[edge] (8.00000, -10.78214, -6.48312) -- (10.00000, -10.78214, -4.48312);
\draw[edge] (8.00000, -10.78214, 0.65974) -- (8.00000, -8.78214, 4.65974);
\draw[edge] (8.00000, -10.78214, 0.65974) -- (10.00000, -10.78214, -2.48312);
\draw[edge] (8.00000, -8.78214, -8.48312) -- (8.00000, -6.78214, -9.93766);
\draw[edge] (8.00000, -8.78214, -8.48312) -- (10.00000, -8.78214, -6.48312);
\draw[edge] (8.00000, -8.78214, 4.65974) -- (8.00000, -6.78214, 4.65974);
\draw[edge] (8.00000, -8.78214, 4.65974) -- (10.00000, -8.78214, 1.51688);
\draw[edge] (8.00000, -6.78214, -9.93766) -- (8.00000, -4.78214, -9.93766);
\draw[edge] (8.00000, -6.78214, -9.93766) -- (10.00000, -6.78214, -7.93766);
\draw[edge] (8.00000, -6.78214, 4.65974) -- (10.00000, -6.78214, 1.51688);
\draw[edge] (8.00000, -4.78214, -9.93766) -- (10.00000, -4.78214, -7.93766);
\draw[edge] (10.00000, -10.78214, -4.48312) -- (10.00000, -10.78214, -2.48312);
\draw[edge] (10.00000, -10.78214, -4.48312) -- (10.00000, -8.78214, -6.48312);
\draw[edge] (10.00000, -10.78214, -2.48312) -- (10.00000, -8.78214, 1.51688);
\draw[edge] (10.00000, -8.78214, -6.48312) -- (10.00000, -6.78214, -7.93766);
\draw[edge] (10.00000, -8.78214, 1.51688) -- (10.00000, -6.78214, 1.51688);
\draw[edge] (10.00000, -6.78214, -7.93766) -- (10.00000, -4.78214, -7.93766);
\draw[edge] (10.00000, -6.78214, 1.51688) -- (10.00000, -4.78214, 0.06234);
\draw[edge] (10.00000, -4.78214, -7.93766) -- (10.00000, -2.78214, -3.93766);
\draw[edge] (10.00000, -4.78214, 0.06234) -- (10.00000, -2.78214, -1.93766);
\draw[edge] (10.00000, -2.78214, -3.93766) -- (10.00000, -2.78214, -1.93766);
\node[vertex] at (-10.00000, 2.78214, 1.93766)     {};
\node[vertex] at (-10.00000, 2.78214, 3.93766)     {};
\node[vertex] at (-10.00000, 4.78214, -0.06234)     {};
\node[vertex] at (-10.00000, 4.78214, 7.93766)     {};
\node[vertex] at (-10.00000, 6.78214, -1.51688)     {};
\node[vertex] at (-8.00000, -0.46786, 1.93766)     {};
\node[vertex] at (-8.00000, -0.46786, 3.93766)     {};
\node[vertex] at (-8.00000, 1.53214, -0.06234)     {};
\node[vertex] at (-8.00000, 1.53214, 7.93766)     {};
\node[vertex] at (-8.00000, 4.78214, -3.20519)     {};
\node[vertex] at (-8.00000, 4.78214, 9.93766)     {};
\node[vertex] at (-8.00000, 6.78214, -4.65974)     {};
\node[vertex] at (-6.00000, -3.61071, 1.93766)     {};
\node[vertex] at (-6.00000, -3.61071, 3.93766)     {};
\node[vertex] at (-6.00000, -1.61071, 7.93766)     {};
\node[vertex] at (-6.00000, 1.53214, -3.20519)     {};
\node[vertex] at (-6.00000, 1.53214, 9.93766)     {};
\node[vertex] at (-6.00000, 3.06786, -4.63377)     {};
\node[vertex] at (-6.00000, 5.06786, -6.08831)     {};
\node[vertex] at (-6.00000, 6.78214, -7.02338)     {};
\node[vertex] at (-4.00000, -6.46786, 1.65195)     {};
\node[vertex] at (-4.00000, -6.46786, 3.65195)     {};
\node[vertex] at (-4.00000, -4.46786, 7.65195)     {};
\node[vertex] at (-4.00000, -1.61071, 9.93766)     {};
\node[vertex] at (-4.00000, -0.18214, -4.63377)     {};
\node[vertex] at (-4.00000, 5.06786, -8.45195)     {};
\node[vertex] at (-2.00000, -8.18214, 0.22338)     {};
\node[vertex] at (-2.00000, -8.18214, 2.22338)     {};
\node[vertex] at (-2.00000, -4.46786, 9.65195)     {};
\node[vertex] at (-2.00000, -3.03929, -4.91948)     {};
\node[vertex] at (-2.00000, 3.46786, -9.65195)     {};
\node[vertex] at (-2.00000, 5.46786, -9.65195)     {};
\node[vertex] at (0.00000, -9.78214, -0.97662)     {};
\node[vertex] at (0.00000, -9.78214, 1.02338)     {};
\node[vertex] at (0.00000, -8.18214, -2.91948)     {};
\node[vertex] at (0.00000, -6.18214, -4.91948)     {};
\node[vertex] at (0.00000, -5.46786, 9.65195)     {};
\node[vertex] at (0.00000, -4.63929, -6.11948)     {};
\node[vertex] at (0.00000, 0.61071, -9.93766)     {};
\node[vertex] at (0.00000, 2.61071, -9.93766)     {};
\node[vertex] at (0.00000, 5.46786, -9.65195)     {};
\node[vertex] at (2.00000, -10.78214, -0.97662)     {};
\node[vertex] at (2.00000, -10.78214, 1.02338)     {};
\node[vertex] at (2.00000, -9.78214, -4.11948)     {};
\node[vertex] at (2.00000, -7.78214, -6.11948)     {};
\node[vertex] at (2.00000, -7.06786, 8.45195)     {};
\node[vertex] at (2.00000, -5.46786, 9.65195)     {};
\node[vertex] at (2.00000, -4.63929, -8.48312)     {};
\node[vertex] at (2.00000, -3.46786, 9.65195)     {};
\node[vertex] at (2.00000, -2.63929, -9.93766)     {};
\node[vertex] at (2.00000, 2.61071, -9.93766)     {};
\node[vertex] at (2.00000, 4.46786, -9.65195)     {};
\node[vertex] at (4.00000, -10.78214, -4.11948)     {};
\node[vertex] at (4.00000, -10.78214, 3.02338)     {};
\node[vertex] at (4.00000, -9.78214, -6.48312)     {};
\node[vertex] at (4.00000, -8.78214, 7.02338)     {};
\node[vertex] at (4.00000, -7.78214, -8.48312)     {};
\node[vertex] at (4.00000, -7.06786, 8.45195)     {};
\node[vertex] at (4.00000, -5.78214, -9.93766)     {};
\node[vertex] at (4.00000, -5.06786, 8.45195)     {};
\node[vertex] at (4.00000, 1.61071, -9.93766)     {};
\node[vertex] at (6.00000, -10.78214, -6.48312)     {};
\node[vertex] at (6.00000, -10.78214, 3.02338)     {};
\node[vertex] at (6.00000, -8.78214, -8.48312)     {};
\node[vertex] at (6.00000, -8.78214, 7.02338)     {};
\node[vertex] at (6.00000, -6.78214, -9.93766)     {};
\node[vertex] at (6.00000, -6.78214, 7.02338)     {};
\node[vertex] at (6.00000, -1.53214, -9.93766)     {};
\node[vertex] at (8.00000, -10.78214, -6.48312)     {};
\node[vertex] at (8.00000, -10.78214, 0.65974)     {};
\node[vertex] at (8.00000, -8.78214, -8.48312)     {};
\node[vertex] at (8.00000, -8.78214, 4.65974)     {};
\node[vertex] at (8.00000, -6.78214, -9.93766)     {};
\node[vertex] at (8.00000, -6.78214, 4.65974)     {};
\node[vertex] at (8.00000, -4.78214, -9.93766)     {};
\node[vertex] at (10.00000, -10.78214, -4.48312)     {};
\node[vertex] at (10.00000, -10.78214, -2.48312)     {};
\node[vertex] at (10.00000, -8.78214, -6.48312)     {};
\node[vertex] at (10.00000, -8.78214, 1.51688)     {};
\node[vertex] at (10.00000, -6.78214, -7.93766)     {};
\node[vertex] at (10.00000, -6.78214, 1.51688)     {};
\node[vertex] at (10.00000, -4.78214, -7.93766)     {};
\node[vertex] at (10.00000, -4.78214, 0.06234)     {};
\node[vertex] at (10.00000, -2.78214, -3.93766)     {};
\node[vertex] at (10.00000, -2.78214, -1.93766)     {};
\end{tikzpicture}

==> figures/TikzFigures/genericP52.tex <==
\begin{tikzpicture}%
	[x={(0.913063cm, 0.027816cm)},
	y={(0.406869cm, -0.130180cm)},
	z={(0.027816cm, 0.991100cm)},
	scale=.2,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
    ]
\coordinate (-5.02774, -2.04905, 10.88173) at (-5.02774, -2.04905, 10.88173);
\coordinate (-2.08467, 9.03925, 9.33640) at (-2.08467, 9.03925, 9.33640);
\coordinate (3.80146, -4.42750, 9.33640) at (3.80146, -4.42750, 9.33640);
\coordinate (5.02774, 2.04905, -10.88173) at (5.02774, 2.04905, -10.88173);
\coordinate (0.85840, -6.60496, 10.10907) at (0.85840, -6.60496, 10.10907);
\coordinate (2.08467, -9.03925, -9.33640) at (2.08467, -9.03925, -9.33640);
\coordinate (-3.80146, 4.42750, -9.33640) at (-3.80146, 4.42750, -9.33640);
\coordinate (-6.98979, 2.43987, 10.88173) at (-6.98979, 2.43987, 10.88173);
\coordinate (-5.02774, 6.86179, 10.10907) at (-5.02774, 6.86179, 10.10907);
\coordinate (-10.54600, -0.00558, 8.56373) at (-10.54600, -0.00558, 8.56373);
\coordinate (-4.65986, 13.26017, 6.24573) at (-4.65986, 13.26017, 6.24573);
\coordinate (-0.85840, 6.60496, -10.10907) at (-0.85840, 6.60496, -10.10907);
\coordinate (-1.71679, 15.43763, 5.47306) at (-1.71679, 15.43763, 5.47306);
\coordinate (-7.23504, 13.02568, 3.54139) at (-7.23504, 13.02568, 3.54139);
\coordinate (-7.11242, 13.67333, -6.24573) at (-7.11242, 13.67333, -6.24573);
\coordinate (-4.29198, 15.20314, 2.76872) at (-4.29198, 15.20314, 2.76872);
\coordinate (10.05549, -11.49587, 5.47306) at (10.05549, -11.49587, 5.47306);
\coordinate (7.11242, -13.67333, 6.24573) at (7.11242, -13.67333, 6.24573);
\coordinate (4.29198, -15.20314, -2.76872) at (4.29198, -15.20314, -2.76872);
\coordinate (-8.58395, -4.49450, 8.56373) at (-8.58395, -4.49450, 8.56373);
\coordinate (-2.69781, -9.05042, 7.79106) at (-2.69781, -9.05042, 7.79106);
\coordinate (-11.15914, -4.72900, 5.85939) at (-11.15914, -4.72900, 5.85939);
\coordinate (3.55621, -16.11879, 3.92773) at (3.55621, -16.11879, 3.92773);
\coordinate (1.96205, -17.11260, 1.09461) at (1.96205, -17.11260, 1.09461);
\coordinate (1.71679, -15.43763, -5.47306) at (1.71679, -15.43763, -5.47306);
\coordinate (-0.61314, -17.34710, -1.60972) at (-0.61314, -17.34710, -1.60972);
\coordinate (-13.12118, -0.24008, 5.85939) at (-13.12118, -0.24008, 5.85939);
\coordinate (-10.05549, 11.49587, -5.47306) at (-10.05549, 11.49587, -5.47306);
\coordinate (-10.79125, 10.58022, 1.22339) at (-10.79125, 10.58022, 1.22339);
\coordinate (-12.75330, 6.15830, 1.99606) at (-12.75330, 6.15830, 1.99606);
\coordinate (-12.38541, 9.58641, -1.60972) at (-12.38541, 9.58641, -1.60972);
\coordinate (-14.34746, 5.16449, -0.83706) at (-14.34746, 5.16449, -0.83706);
\coordinate (-3.80146, -4.48333, -8.56373) at (-3.80146, -4.48333, -8.56373);
\coordinate (-5.76351, 0.00558, -8.56373) at (-5.76351, 0.00558, -8.56373);
\coordinate (-12.75330, -5.72281, 3.02628) at (-12.75330, -5.72281, 3.02628);
\coordinate (-4.16935, -10.88172, -4.70039) at (-4.16935, -10.88172, -4.70039);
\coordinate (-6.49928, -12.79118, -0.83706) at (-6.49928, -12.79118, -0.83706);
\coordinate (-14.71534, -1.23389, 3.02628) at (-14.71534, -1.23389, 3.02628);
\coordinate (-12.01753, 7.07395, -4.70039) at (-12.01753, 7.07395, -4.70039);
\coordinate (6.98979, -2.43987, -10.88173) at (6.98979, -2.43987, -10.88173);
\coordinate (5.02774, -6.86179, -10.10907) at (5.02774, -6.86179, -10.10907);
\coordinate (10.54600, 0.00558, -8.56373) at (10.54600, 0.00558, -8.56373);
\coordinate (7.23504, -13.02568, -3.54139) at (7.23504, -13.02568, -3.54139);
\coordinate (4.65986, -13.26017, -6.24573) at (4.65986, -13.26017, -6.24573);
\coordinate (12.38541, -9.58641, 1.60972) at (12.38541, -9.58641, 1.60972);
\coordinate (10.79125, -10.58022, -1.22339) at (10.79125, -10.58022, -1.22339);
\coordinate (8.58395, 4.49450, -8.56373) at (8.58395, 4.49450, -8.56373);
\coordinate (2.69781, 9.05042, -7.79106) at (2.69781, 9.05042, -7.79106);
\coordinate (0.61314, 17.34710, 1.60972) at (0.61314, 17.34710, 1.60972);
\coordinate (-3.55621, 16.11879, -3.92773) at (-3.55621, 16.11879, -3.92773);
\coordinate (-1.96205, 17.11260, -1.09461) at (-1.96205, 17.11260, -1.09461);
\coordinate (12.75330, -6.15830, -1.99606) at (12.75330, -6.15830, -1.99606);
\coordinate (14.34746, -5.16449, 0.83706) at (14.34746, -5.16449, 0.83706);
\coordinate (3.80146, 4.48333, 8.56373) at (3.80146, 4.48333, 8.56373);
\coordinate (5.76351, -0.00558, 8.56373) at (5.76351, -0.00558, 8.56373);
\coordinate (4.16935, 10.88172, 4.70039) at (4.16935, 10.88172, 4.70039);
\coordinate (12.01753, -7.07395, 4.70039) at (12.01753, -7.07395, 4.70039);
\coordinate (6.49928, 12.79118, 0.83706) at (6.49928, 12.79118, 0.83706);
\coordinate (13.12118, 0.24008, -5.85939) at (13.12118, 0.24008, -5.85939);
\coordinate (11.15914, 4.72900, -5.85939) at (11.15914, 4.72900, -5.85939);
\coordinate (14.71534, 1.23389, -3.02628) at (14.71534, 1.23389, -3.02628);
\coordinate (12.75330, 5.72281, -3.02628) at (12.75330, 5.72281, -3.02628);
\draw[edge,back] (-5.02774, -2.04905, 10.88173) -- (-6.98979, 2.43987, 10.88173);
\draw[edge,back] (-2.08467, 9.03925, 9.33640) -- (-5.02774, 6.86179, 10.10907);
\draw[edge,back] (-2.08467, 9.03925, 9.33640) -- (-1.71679, 15.43763, 5.47306);
\draw[edge,back] (-2.08467, 9.03925, 9.33640) -- (3.80146, 4.48333, 8.56373);
\draw[edge,back] (-3.80146, 4.42750, -9.33640) -- (-10.05549, 11.49587, -5.47306);
\draw[edge,back] (-6.98979, 2.43987, 10.88173) -- (-5.02774, 6.86179, 10.10907);
\draw[edge,back] (-6.98979, 2.43987, 10.88173) -- (-10.54600, -0.00558, 8.56373);
\draw[edge,back] (-5.02774, 6.86179, 10.10907) -- (-4.65986, 13.26017, 6.24573);
\draw[edge,back] (-10.54600, -0.00558, 8.56373) -- (-8.58395, -4.49450, 8.56373);
\draw[edge,back] (-10.54600, -0.00558, 8.56373) -- (-13.12118, -0.24008, 5.85939);
\draw[edge,back] (-4.65986, 13.26017, 6.24573) -- (-1.71679, 15.43763, 5.47306);
\draw[edge,back] (-4.65986, 13.26017, 6.24573) -- (-7.23504, 13.02568, 3.54139);
\draw[edge,back] (-0.85840, 6.60496, -10.10907) -- (-7.11242, 13.67333, -6.24573);
\draw[edge,back] (-0.85840, 6.60496, -10.10907) -- (2.69781, 9.05042, -7.79106);
\draw[edge,back] (-1.71679, 15.43763, 5.47306) -- (-4.29198, 15.20314, 2.76872);
\draw[edge,back] (-1.71679, 15.43763, 5.47306) -- (0.61314, 17.34710, 1.60972);
\draw[edge,back] (-1.71679, 15.43763, 5.47306) -- (4.16935, 10.88172, 4.70039);
\draw[edge,back] (-7.23504, 13.02568, 3.54139) -- (-4.29198, 15.20314, 2.76872);
\draw[edge,back] (-7.23504, 13.02568, 3.54139) -- (-10.79125, 10.58022, 1.22339);
\draw[edge,back] (-7.11242, 13.67333, -6.24573) -- (-10.05549, 11.49587, -5.47306);
\draw[edge,back] (-7.11242, 13.67333, -6.24573) -- (-3.55621, 16.11879, -3.92773);
\draw[edge,back] (-4.29198, 15.20314, 2.76872) -- (-1.96205, 17.11260, -1.09461);
\draw[edge,back] (-11.15914, -4.72900, 5.85939) -- (-13.12118, -0.24008, 5.85939);
\draw[edge,back] (-13.12118, -0.24008, 5.85939) -- (-12.75330, 6.15830, 1.99606);
\draw[edge,back] (-13.12118, -0.24008, 5.85939) -- (-14.71534, -1.23389, 3.02628);
\draw[edge,back] (-10.05549, 11.49587, -5.47306) -- (-12.38541, 9.58641, -1.60972);
\draw[edge,back] (-10.05549, 11.49587, -5.47306) -- (-12.01753, 7.07395, -4.70039);
\draw[edge,back] (-10.79125, 10.58022, 1.22339) -- (-12.75330, 6.15830, 1.99606);
\draw[edge,back] (-10.79125, 10.58022, 1.22339) -- (-12.38541, 9.58641, -1.60972);
\draw[edge,back] (-12.75330, 6.15830, 1.99606) -- (-14.34746, 5.16449, -0.83706);
\draw[edge,back] (-12.38541, 9.58641, -1.60972) -- (-14.34746, 5.16449, -0.83706);
\draw[edge,back] (8.58395, 4.49450, -8.56373) -- (2.69781, 9.05042, -7.79106);
\draw[edge,back] (2.69781, 9.05042, -7.79106) -- (-3.55621, 16.11879, -3.92773);
\draw[edge,back] (0.61314, 17.34710, 1.60972) -- (-1.96205, 17.11260, -1.09461);
\draw[edge,back] (0.61314, 17.34710, 1.60972) -- (6.49928, 12.79118, 0.83706);
\draw[edge,back] (-3.55621, 16.11879, -3.92773) -- (-1.96205, 17.11260, -1.09461);
\draw[edge,back] (3.80146, 4.48333, 8.56373) -- (5.76351, -0.00558, 8.56373);
\draw[edge,back] (3.80146, 4.48333, 8.56373) -- (4.16935, 10.88172, 4.70039);
\draw[edge,back] (4.16935, 10.88172, 4.70039) -- (6.49928, 12.79118, 0.83706);
\draw[edge,back] (6.49928, 12.79118, 0.83706) -- (12.75330, 5.72281, -3.02628);
\node[vertex] at (-2.08467, 9.03925, 9.33640)     {};
\node[vertex] at (-6.98979, 2.43987, 10.88173)     {};
\node[vertex] at (-5.02774, 6.86179, 10.10907)     {};
\node[vertex] at (3.80146, 4.48333, 8.56373)     {};
\node[vertex] at (-10.54600, -0.00558, 8.56373)     {};
\node[vertex] at (-4.65986, 13.26017, 6.24573)     {};
\node[vertex] at (-1.71679, 15.43763, 5.47306)     {};
\node[vertex] at (4.16935, 10.88172, 4.70039)     {};
\node[vertex] at (-13.12118, -0.24008, 5.85939)     {};
\node[vertex] at (2.69781, 9.05042, -7.79106)     {};
\node[vertex] at (-7.23504, 13.02568, 3.54139)     {};
\node[vertex] at (-4.29198, 15.20314, 2.76872)     {};
\node[vertex] at (-7.11242, 13.67333, -6.24573)     {};
\node[vertex] at (-10.05549, 11.49587, -5.47306)     {};
\node[vertex] at (0.61314, 17.34710, 1.60972)     {};
\node[vertex] at (6.49928, 12.79118, 0.83706)     {};
\node[vertex] at (-10.79125, 10.58022, 1.22339)     {};
\node[vertex] at (-12.75330, 6.15830, 1.99606)     {};
\node[vertex] at (-3.55621, 16.11879, -3.92773)     {};
\node[vertex] at (-1.96205, 17.11260, -1.09461)     {};
\node[vertex] at (-12.38541, 9.58641, -1.60972)     {};
\fill[facet] (-2.69781, -9.05042, 7.79106) -- (0.85840, -6.60496, 10.10907) -- (-5.02774, -2.04905, 10.88173) -- (-8.58395, -4.49450, 8.56373) -- cycle {};
\fill[facet] (7.11242, -13.67333, 6.24573) -- (0.85840, -6.60496, 10.10907) -- (3.80146, -4.42750, 9.33640) -- (10.05549, -11.49587, 5.47306) -- cycle {};
\fill[facet] (12.01753, -7.07395, 4.70039) -- (10.05549, -11.49587, 5.47306) -- (3.80146, -4.42750, 9.33640) -- (5.76351, -0.00558, 8.56373) -- cycle {};
\fill[facet] (5.02774, -6.86179, -10.10907) -- (2.08467, -9.03925, -9.33640) -- (-3.80146, -4.48333, -8.56373) -- (-5.76351, 0.00558, -8.56373) -- (-3.80146, 4.42750, -9.33640) -- (-0.85840, 6.60496, -10.10907) -- (5.02774, 2.04905, -10.88173) -- (6.98979, -2.43987, -10.88173) -- cycle {};
\fill[facet] (8.58395, 4.49450, -8.56373) -- (5.02774, 2.04905, -10.88173) -- (6.98979, -2.43987, -10.88173) -- (10.54600, 0.00558, -8.56373) -- cycle {};
\fill[facet] (3.55621, -16.11879, 3.92773) -- (7.11242, -13.67333, 6.24573) -- (0.85840, -6.60496, 10.10907) -- (-2.69781, -9.05042, 7.79106) -- cycle {};
\fill[facet] (4.65986, -13.26017, -6.24573) -- (1.71679, -15.43763, -5.47306) -- (2.08467, -9.03925, -9.33640) -- (5.02774, -6.86179, -10.10907) -- cycle {};
\fill[facet] (-4.16935, -10.88172, -4.70039) -- (1.71679, -15.43763, -5.47306) -- (2.08467, -9.03925, -9.33640) -- (-3.80146, -4.48333, -8.56373) -- cycle {};
\fill[facet] (12.01753, -7.07395, 4.70039) -- (10.05549, -11.49587, 5.47306) -- (12.38541, -9.58641, 1.60972) -- (14.34746, -5.16449, 0.83706) -- cycle {};
\fill[facet] (11.15914, 4.72900, -5.85939) -- (8.58395, 4.49450, -8.56373) -- (10.54600, 0.00558, -8.56373) -- (13.12118, 0.24008, -5.85939) -- cycle {};
\fill[facet] (4.65986, -13.26017, -6.24573) -- (1.71679, -15.43763, -5.47306) -- (4.29198, -15.20314, -2.76872) -- (7.23504, -13.02568, -3.54139) -- cycle {};
\fill[facet] (10.79125, -10.58022, -1.22339) -- (7.23504, -13.02568, -3.54139) -- (4.29198, -15.20314, -2.76872) -- (1.96205, -17.11260, 1.09461) -- (3.55621, -16.11879, 3.92773) -- (7.11242, -13.67333, 6.24573) -- (10.05549, -11.49587, 5.47306) -- (12.38541, -9.58641, 1.60972) -- cycle {};
\fill[facet] (-6.49928, -12.79118, -0.83706) -- (-0.61314, -17.34710, -1.60972) -- (1.96205, -17.11260, 1.09461) -- (3.55621, -16.11879, 3.92773) -- (-2.69781, -9.05042, 7.79106) -- (-8.58395, -4.49450, 8.56373) -- (-11.15914, -4.72900, 5.85939) -- (-12.75330, -5.72281, 3.02628) -- cycle {};
\fill[facet] (-6.49928, -12.79118, -0.83706) -- (-0.61314, -17.34710, -1.60972) -- (1.71679, -15.43763, -5.47306) -- (-4.16935, -10.88172, -4.70039) -- cycle {};
\fill[facet] (-12.75330, -5.72281, 3.02628) -- (-6.49928, -12.79118, -0.83706) -- (-4.16935, -10.88172, -4.70039) -- (-3.80146, -4.48333, -8.56373) -- (-5.76351, 0.00558, -8.56373) -- (-12.01753, 7.07395, -4.70039) -- (-14.34746, 5.16449, -0.83706) -- (-14.71534, -1.23389, 3.02628) -- cycle {};
\fill[facet] (13.12118, 0.24008, -5.85939) -- (10.54600, 0.00558, -8.56373) -- (6.98979, -2.43987, -10.88173) -- (5.02774, -6.86179, -10.10907) -- (4.65986, -13.26017, -6.24573) -- (7.23504, -13.02568, -3.54139) -- (10.79125, -10.58022, -1.22339) -- (12.75330, -6.15830, -1.99606) -- cycle {};
\fill[facet] (14.34746, -5.16449, 0.83706) -- (12.38541, -9.58641, 1.60972) -- (10.79125, -10.58022, -1.22339) -- (12.75330, -6.15830, -1.99606) -- cycle {};
\fill[facet] (14.71534, 1.23389, -3.02628) -- (14.34746, -5.16449, 0.83706) -- (12.75330, -6.15830, -1.99606) -- (13.12118, 0.24008, -5.85939) -- cycle {};
\fill[facet] (12.75330, 5.72281, -3.02628) -- (11.15914, 4.72900, -5.85939) -- (13.12118, 0.24008, -5.85939) -- (14.71534, 1.23389, -3.02628) -- cycle {};
\draw[edge] (-5.02774, -2.04905, 10.88173) -- (0.85840, -6.60496, 10.10907);
\draw[edge] (-5.02774, -2.04905, 10.88173) -- (-8.58395, -4.49450, 8.56373);
\draw[edge] (3.80146, -4.42750, 9.33640) -- (0.85840, -6.60496, 10.10907);
\draw[edge] (3.80146, -4.42750, 9.33640) -- (10.05549, -11.49587, 5.47306);
\draw[edge] (3.80146, -4.42750, 9.33640) -- (5.76351, -0.00558, 8.56373);
\draw[edge] (5.02774, 2.04905, -10.88173) -- (-0.85840, 6.60496, -10.10907);
\draw[edge] (5.02774, 2.04905, -10.88173) -- (6.98979, -2.43987, -10.88173);
\draw[edge] (5.02774, 2.04905, -10.88173) -- (8.58395, 4.49450, -8.56373);
\draw[edge] (0.85840, -6.60496, 10.10907) -- (7.11242, -13.67333, 6.24573);
\draw[edge] (0.85840, -6.60496, 10.10907) -- (-2.69781, -9.05042, 7.79106);
\draw[edge] (2.08467, -9.03925, -9.33640) -- (1.71679, -15.43763, -5.47306);
\draw[edge] (2.08467, -9.03925, -9.33640) -- (-3.80146, -4.48333, -8.56373);
\draw[edge] (2.08467, -9.03925, -9.33640) -- (5.02774, -6.86179, -10.10907);
\draw[edge] (-3.80146, 4.42750, -9.33640) -- (-0.85840, 6.60496, -10.10907);
\draw[edge] (-3.80146, 4.42750, -9.33640) -- (-5.76351, 0.00558, -8.56373);
\draw[edge] (10.05549, -11.49587, 5.47306) -- (7.11242, -13.67333, 6.24573);
\draw[edge] (10.05549, -11.49587, 5.47306) -- (12.38541, -9.58641, 1.60972);
\draw[edge] (10.05549, -11.49587, 5.47306) -- (12.01753, -7.07395, 4.70039);
\draw[edge] (7.11242, -13.67333, 6.24573) -- (3.55621, -16.11879, 3.92773);
\draw[edge] (4.29198, -15.20314, -2.76872) -- (1.96205, -17.11260, 1.09461);
\draw[edge] (4.29198, -15.20314, -2.76872) -- (1.71679, -15.43763, -5.47306);
\draw[edge] (4.29198, -15.20314, -2.76872) -- (7.23504, -13.02568, -3.54139);
\draw[edge] (-8.58395, -4.49450, 8.56373) -- (-2.69781, -9.05042, 7.79106);
\draw[edge] (-8.58395, -4.49450, 8.56373) -- (-11.15914, -4.72900, 5.85939);
\draw[edge] (-2.69781, -9.05042, 7.79106) -- (3.55621, -16.11879, 3.92773);
\draw[edge] (-11.15914, -4.72900, 5.85939) -- (-12.75330, -5.72281, 3.02628);
\draw[edge] (3.55621, -16.11879, 3.92773) -- (1.96205, -17.11260, 1.09461);
\draw[edge] (1.96205, -17.11260, 1.09461) -- (-0.61314, -17.34710, -1.60972);
\draw[edge] (1.71679, -15.43763, -5.47306) -- (-0.61314, -17.34710, -1.60972);
\draw[edge] (1.71679, -15.43763, -5.47306) -- (-4.16935, -10.88172, -4.70039);
\draw[edge] (1.71679, -15.43763, -5.47306) -- (4.65986, -13.26017, -6.24573);
\draw[edge] (-0.61314, -17.34710, -1.60972) -- (-6.49928, -12.79118, -0.83706);
\draw[edge] (-14.34746, 5.16449, -0.83706) -- (-14.71534, -1.23389, 3.02628);
\draw[edge] (-14.34746, 5.16449, -0.83706) -- (-12.01753, 7.07395, -4.70039);
\draw[edge] (-3.80146, -4.48333, -8.56373) -- (-5.76351, 0.00558, -8.56373);
\draw[edge] (-3.80146, -4.48333, -8.56373) -- (-4.16935, -10.88172, -4.70039);
\draw[edge] (-5.76351, 0.00558, -8.56373) -- (-12.01753, 7.07395, -4.70039);
\draw[edge] (-12.75330, -5.72281, 3.02628) -- (-6.49928, -12.79118, -0.83706);
\draw[edge] (-12.75330, -5.72281, 3.02628) -- (-14.71534, -1.23389, 3.02628);
\draw[edge] (-4.16935, -10.88172, -4.70039) -- (-6.49928, -12.79118, -0.83706);
\draw[edge] (6.98979, -2.43987, -10.88173) -- (5.02774, -6.86179, -10.10907);
\draw[edge] (6.98979, -2.43987, -10.88173) -- (10.54600, 0.00558, -8.56373);
\draw[edge] (5.02774, -6.86179, -10.10907) -- (4.65986, -13.26017, -6.24573);
\draw[edge] (10.54600, 0.00558, -8.56373) -- (8.58395, 4.49450, -8.56373);
\draw[edge] (10.54600, 0.00558, -8.56373) -- (13.12118, 0.24008, -5.85939);
\draw[edge] (7.23504, -13.02568, -3.54139) -- (4.65986, -13.26017, -6.24573);
\draw[edge] (7.23504, -13.02568, -3.54139) -- (10.79125, -10.58022, -1.22339);
\draw[edge] (12.38541, -9.58641, 1.60972) -- (10.79125, -10.58022, -1.22339);
\draw[edge] (12.38541, -9.58641, 1.60972) -- (14.34746, -5.16449, 0.83706);
\draw[edge] (10.79125, -10.58022, -1.22339) -- (12.75330, -6.15830, -1.99606);
\draw[edge] (8.58395, 4.49450, -8.56373) -- (11.15914, 4.72900, -5.85939);
\draw[edge] (12.75330, -6.15830, -1.99606) -- (14.34746, -5.16449, 0.83706);
\draw[edge] (12.75330, -6.15830, -1.99606) -- (13.12118, 0.24008, -5.85939);
\draw[edge] (14.34746, -5.16449, 0.83706) -- (12.01753, -7.07395, 4.70039);
\draw[edge] (14.34746, -5.16449, 0.83706) -- (14.71534, 1.23389, -3.02628);
\draw[edge] (5.76351, -0.00558, 8.56373) -- (12.01753, -7.07395, 4.70039);
\draw[edge] (13.12118, 0.24008, -5.85939) -- (11.15914, 4.72900, -5.85939);
\draw[edge] (13.12118, 0.24008, -5.85939) -- (14.71534, 1.23389, -3.02628);
\draw[edge] (11.15914, 4.72900, -5.85939) -- (12.75330, 5.72281, -3.02628);
\draw[edge] (14.71534, 1.23389, -3.02628) -- (12.75330, 5.72281, -3.02628);
\node[vertex] at (-5.02774, -2.04905, 10.88173)     {};
\node[vertex] at (3.80146, -4.42750, 9.33640)     {};
\node[vertex] at (5.02774, 2.04905, -10.88173)     {};
\node[vertex] at (0.85840, -6.60496, 10.10907)     {};
\node[vertex] at (2.08467, -9.03925, -9.33640)     {};
\node[vertex] at (-3.80146, 4.42750, -9.33640)     {};
\node[vertex] at (-0.85840, 6.60496, -10.10907)     {};
\node[vertex] at (10.05549, -11.49587, 5.47306)     {};
\node[vertex] at (7.11242, -13.67333, 6.24573)     {};
\node[vertex] at (4.29198, -15.20314, -2.76872)     {};
\node[vertex] at (-8.58395, -4.49450, 8.56373)     {};
\node[vertex] at (-2.69781, -9.05042, 7.79106)     {};
\node[vertex] at (-11.15914, -4.72900, 5.85939)     {};
\node[vertex] at (3.55621, -16.11879, 3.92773)     {};
\node[vertex] at (1.96205, -17.11260, 1.09461)     {};
\node[vertex] at (1.71679, -15.43763, -5.47306)     {};
\node[vertex] at (-0.61314, -17.34710, -1.60972)     {};
\node[vertex] at (-14.34746, 5.16449, -0.83706)     {};
\node[vertex] at (-3.80146, -4.48333, -8.56373)     {};
\node[vertex] at (-5.76351, 0.00558, -8.56373)     {};
\node[vertex] at (-12.75330, -5.72281, 3.02628)     {};
\node[vertex] at (-4.16935, -10.88172, -4.70039)     {};
\node[vertex] at (-6.49928, -12.79118, -0.83706)     {};
\node[vertex] at (-14.71534, -1.23389, 3.02628)     {};
\node[vertex] at (-12.01753, 7.07395, -4.70039)     {};
\node[vertex] at (6.98979, -2.43987, -10.88173)     {};
\node[vertex] at (5.02774, -6.86179, -10.10907)     {};
\node[vertex] at (10.54600, 0.00558, -8.56373)     {};
\node[vertex] at (7.23504, -13.02568, -3.54139)     {};
\node[vertex] at (4.65986, -13.26017, -6.24573)     {};
\node[vertex] at (12.38541, -9.58641, 1.60972)     {};
\node[vertex] at (10.79125, -10.58022, -1.22339)     {};
\node[vertex] at (8.58395, 4.49450, -8.56373)     {};
\node[vertex] at (12.75330, -6.15830, -1.99606)     {};
\node[vertex] at (14.34746, -5.16449, 0.83706)     {};
\node[vertex] at (5.76351, -0.00558, 8.56373)     {};
\node[vertex] at (12.01753, -7.07395, 4.70039)     {};
\node[vertex] at (13.12118, 0.24008, -5.85939)     {};
\node[vertex] at (11.15914, 4.72900, -5.85939)     {};
\node[vertex] at (14.71534, 1.23389, -3.02628)     {};
\node[vertex] at (12.75330, 5.72281, -3.02628)     {};
\end{tikzpicture}
    


==> figures/TikzFigures/ksetpolytopes.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccccccccc}
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 0.00000) at (0.00000, -1.00000, 0.00000);
\coordinate (0.00000, 0.00000, -1.00000) at (0.00000, 0.00000, -1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, -1.00000)     {};
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 1.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {pgfextra{	ikzset{every label/.style={font=	iny,text=blue}}}}}
	]
	
\coordinate (-1.00000, -1.00000, 0.00000) at (-1.00000, -1.00000, 0.00000);
\coordinate (-1.00000, 0.00000, -1.00000) at (-1.00000, 0.00000, -1.00000);
\coordinate (-1.00000, 0.00000, 1.00000) at (-1.00000, 0.00000, 1.00000);
\coordinate (-1.00000, 1.00000, 0.00000) at (-1.00000, 1.00000, 0.00000);
\coordinate (0.00000, -1.00000, -1.00000) at (0.00000, -1.00000, -1.00000);
\coordinate (0.00000, -1.00000, 1.00000) at (0.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 0.00000) at (1.00000, 1.00000, 0.00000);
\coordinate (0.00000, 1.00000, -1.00000) at (0.00000, 1.00000, -1.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, 0.00000) at (1.00000, -1.00000, 0.00000);
\coordinate (1.00000, 0.00000, -1.00000) at (1.00000, 0.00000, -1.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\draw[edge,back] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
\node[vertex] at (1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (0.00000, -1.00000, -1.00000)     {};
\fill[facet] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, -1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\node[vertex] at (-1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (-1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, -1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
\coordinate (1.00000, -1.00000, 1.00000) at (1.00000, -1.00000, 1.00000);
\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge,back] (1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, -1.00000);
\node[vertex] at (1.00000, -1.00000, -1.00000)     {};
\fill[facet] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000) -- cycle {};
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000);
\node[vertex] at (-1.00000, -1.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 1.00000)     {};
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
\coordinate (-1.00000, -1.00000, 0.00000) at (-1.00000, -1.00000, 0.00000);
\coordinate (-1.00000, 0.00000, -1.00000) at (-1.00000, 0.00000, -1.00000);
\coordinate (-1.00000, 0.00000, 1.00000) at (-1.00000, 0.00000, 1.00000);
\coordinate (-1.00000, 1.00000, 0.00000) at (-1.00000, 1.00000, 0.00000);
\coordinate (0.00000, -1.00000, -1.00000) at (0.00000, -1.00000, -1.00000);
\coordinate (0.00000, -1.00000, 1.00000) at (0.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 0.00000) at (1.00000, 1.00000, 0.00000);
\coordinate (0.00000, 1.00000, -1.00000) at (0.00000, 1.00000, -1.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, 0.00000) at (1.00000, -1.00000, 0.00000);
\coordinate (1.00000, 0.00000, -1.00000) at (1.00000, 0.00000, -1.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\draw[edge,back] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, -1.00000, -1.00000);
\draw[edge,back] (-1.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge,back] (0.00000, -1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 1.00000, -1.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, -1.00000);
\node[vertex] at (1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (0.00000, -1.00000, -1.00000)     {};
\fill[facet] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 1.00000) -- (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, -1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 0.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, -1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (-1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\node[vertex] at (-1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (-1.00000, 0.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, -1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$+$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
	scale=.68,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 0.00000) at (0.00000, -1.00000, 0.00000);
\coordinate (0.00000, 0.00000, -1.00000) at (0.00000, 0.00000, -1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, -1.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, -1.00000)     {};
\fill[facet] (0.00000, 1.00000, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 1.00000) -- (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, -1.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, -1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\end{tikzpicture}
}
&\raisebox{-0.5\height}{$=$}&
\raisebox{-0.5\height}{
\begin{tikzpicture}%
	[x={(1cm, 0.0cm)},
	y={(0.0cm, 1cm)},
	z={(0.2cm, -0.3cm)},
 	scale=.26,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
	]

\coordinate (-5.00000, -3.00000, -1.00000) at (-5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, -3.00000, 1.00000) at (-5.00000, -3.00000, 1.00000);
\coordinate (5.00000, 3.00000, 1.00000) at (5.00000, 3.00000, 1.00000);
\coordinate (5.00000, 3.00000, -1.00000) at (5.00000, 3.00000, -1.00000);
\coordinate (5.00000, 1.00000, 3.00000) at (5.00000, 1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, -3.00000) at (-5.00000, -1.00000, -3.00000);
\coordinate (5.00000, 1.00000, -3.00000) at (5.00000, 1.00000, -3.00000);
\coordinate (5.00000, -1.00000, 3.00000) at (5.00000, -1.00000, 3.00000);
\coordinate (-5.00000, -1.00000, 3.00000) at (-5.00000, -1.00000, 3.00000);
\coordinate (5.00000, -1.00000, -3.00000) at (5.00000, -1.00000, -3.00000);
\coordinate (5.00000, -3.00000, 1.00000) at (5.00000, -3.00000, 1.00000);
\coordinate (5.00000, -3.00000, -1.00000) at (5.00000, -3.00000, -1.00000);
\coordinate (-5.00000, 1.00000, -3.00000) at (-5.00000, 1.00000, -3.00000);
\coordinate (3.00000, 5.00000, 1.00000) at (3.00000, 5.00000, 1.00000);
\coordinate (3.00000, 5.00000, -1.00000) at (3.00000, 5.00000, -1.00000);
\coordinate (-5.00000, 1.00000, 3.00000) at (-5.00000, 1.00000, 3.00000);
\coordinate (3.00000, 1.00000, 5.00000) at (3.00000, 1.00000, 5.00000);
\coordinate (3.00000, 1.00000, -5.00000) at (3.00000, 1.00000, -5.00000);
\coordinate (3.00000, -1.00000, 5.00000) at (3.00000, -1.00000, 5.00000);
\coordinate (-5.00000, 3.00000, -1.00000) at (-5.00000, 3.00000, -1.00000);
\coordinate (-5.00000, 3.00000, 1.00000) at (-5.00000, 3.00000, 1.00000);
\coordinate (3.00000, -1.00000, -5.00000) at (3.00000, -1.00000, -5.00000);
\coordinate (3.00000, -5.00000, 1.00000) at (3.00000, -5.00000, 1.00000);
\coordinate (3.00000, -5.00000, -1.00000) at (3.00000, -5.00000, -1.00000);
\coordinate (1.00000, 5.00000, 3.00000) at (1.00000, 5.00000, 3.00000);
\coordinate (1.00000, 5.00000, -3.00000) at (1.00000, 5.00000, -3.00000);
\coordinate (1.00000, 3.00000, 5.00000) at (1.00000, 3.00000, 5.00000);
\coordinate (1.00000, 3.00000, -5.00000) at (1.00000, 3.00000, -5.00000);
\coordinate (1.00000, -3.00000, 5.00000) at (1.00000, -3.00000, 5.00000);
\coordinate (1.00000, -3.00000, -5.00000) at (1.00000, -3.00000, -5.00000);
\coordinate (1.00000, -5.00000, 3.00000) at (1.00000, -5.00000, 3.00000);
\coordinate (1.00000, -5.00000, -3.00000) at (1.00000, -5.00000, -3.00000);
\coordinate (-1.00000, 5.00000, 3.00000) at (-1.00000, 5.00000, 3.00000);
\coordinate (-1.00000, 5.00000, -3.00000) at (-1.00000, 5.00000, -3.00000);
\coordinate (-1.00000, 3.00000, 5.00000) at (-1.00000, 3.00000, 5.00000);
\coordinate (-1.00000, 3.00000, -5.00000) at (-1.00000, 3.00000, -5.00000);
\coordinate (-1.00000, -3.00000, 5.00000) at (-1.00000, -3.00000, 5.00000);
\coordinate (-1.00000, -3.00000, -5.00000) at (-1.00000, -3.00000, -5.00000);
\coordinate (-1.00000, -5.00000, 3.00000) at (-1.00000, -5.00000, 3.00000);
\coordinate (-1.00000, -5.00000, -3.00000) at (-1.00000, -5.00000, -3.00000);
\coordinate (-3.00000, 5.00000, 1.00000) at (-3.00000, 5.00000, 1.00000);
\coordinate (-3.00000, 5.00000, -1.00000) at (-3.00000, 5.00000, -1.00000);
\coordinate (-3.00000, 1.00000, 5.00000) at (-3.00000, 1.00000, 5.00000);
\coordinate (-3.00000, 1.00000, -5.00000) at (-3.00000, 1.00000, -5.00000);
\coordinate (-3.00000, -1.00000, 5.00000) at (-3.00000, -1.00000, 5.00000);
\coordinate (-3.00000, -1.00000, -5.00000) at (-3.00000, -1.00000, -5.00000);
\coordinate (-3.00000, -5.00000, 1.00000) at (-3.00000, -5.00000, 1.00000);
\coordinate (-3.00000, -5.00000, -1.00000) at (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (-5.00000, -3.00000, -1.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (5.00000, 3.00000, -1.00000) -- (5.00000, 1.00000, -3.00000);
\draw[edge,back] (-5.00000, -1.00000, -3.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (5.00000, -1.00000, -3.00000);
\draw[edge,back] (5.00000, 1.00000, -3.00000) -- (3.00000, 1.00000, -5.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (5.00000, -3.00000, 1.00000) -- (5.00000, -3.00000, -1.00000);
\draw[edge,back] (5.00000, -3.00000, -1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (-5.00000, 1.00000, -3.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (3.00000, -1.00000, -5.00000);
\draw[edge,back] (3.00000, 1.00000, -5.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (3.00000, -1.00000, -5.00000) -- (1.00000, -3.00000, -5.00000);
\draw[edge,back] (3.00000, -5.00000, 1.00000) -- (3.00000, -5.00000, -1.00000);
\draw[edge,back] (3.00000, -5.00000, -1.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, 5.00000, -3.00000) -- (1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, 3.00000, -5.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (1.00000, -5.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -5.00000) -- (-1.00000, -3.00000, -5.00000);
\draw[edge,back] (1.00000, -5.00000, -3.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, 5.00000, -3.00000) -- (-1.00000, 3.00000, -5.00000);
\draw[edge,back] (-1.00000, 3.00000, -5.00000) -- (-3.00000, 1.00000, -5.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-1.00000, -5.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-1.00000, -5.00000, -3.00000) -- (-3.00000, -5.00000, -1.00000);
\draw[edge,back] (-3.00000, 1.00000, -5.00000) -- (-3.00000, -1.00000, -5.00000);
\draw[edge,back] (-3.00000, -5.00000, 1.00000) -- (-3.00000, -5.00000, -1.00000);
\node[vertex] at (5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, 3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -3.00000, -5.00000)     {};
\node[vertex] at (1.00000, -5.00000, -3.00000)     {};
\node[vertex] at (3.00000, -1.00000, -5.00000)     {};
\node[vertex] at (3.00000, -5.00000, -1.00000)     {};
\node[vertex] at (3.00000, 1.00000, -5.00000)     {};
\fill[facet] (3.00000, 5.00000, -1.00000) -- (5.00000, 3.00000, -1.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 3.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (5.00000, 1.00000, 3.00000) -- (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (3.00000, -1.00000, 5.00000) -- (5.00000, -1.00000, 3.00000) -- (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-5.00000, 3.00000, 1.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, -5.00000, 3.00000) -- (1.00000, -5.00000, 3.00000) -- (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000) -- (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000) -- cycle {};
\fill[facet] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 3.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- cycle {};
\fill[facet] (-3.00000, 5.00000, -1.00000) -- (-1.00000, 5.00000, -3.00000) -- (1.00000, 5.00000, -3.00000) -- (3.00000, 5.00000, -1.00000) -- (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, -5.00000, 3.00000) -- (3.00000, -5.00000, 1.00000) -- (5.00000, -3.00000, 1.00000) -- (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- cycle {};
\fill[facet] (-3.00000, -1.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000) -- (1.00000, -3.00000, 5.00000) -- (3.00000, -1.00000, 5.00000) -- (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000) -- cycle {};
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -3.00000, 1.00000);
\draw[edge] (-5.00000, -3.00000, -1.00000) -- (-5.00000, -1.00000, -3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-5.00000, -1.00000, 3.00000);
\draw[edge] (-5.00000, -3.00000, 1.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 3.00000, -1.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (5.00000, 1.00000, 3.00000);
\draw[edge] (5.00000, 3.00000, 1.00000) -- (3.00000, 5.00000, 1.00000);
\draw[edge] (5.00000, 3.00000, -1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (5.00000, -1.00000, 3.00000);
\draw[edge] (5.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, -3.00000) -- (-5.00000, 1.00000, -3.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (5.00000, -3.00000, 1.00000);
\draw[edge] (5.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-5.00000, 1.00000, 3.00000);
\draw[edge] (-5.00000, -1.00000, 3.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (5.00000, -3.00000, 1.00000) -- (3.00000, -5.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, -3.00000) -- (-5.00000, 3.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (3.00000, 5.00000, -1.00000);
\draw[edge] (3.00000, 5.00000, 1.00000) -- (1.00000, 5.00000, 3.00000);
\draw[edge] (3.00000, 5.00000, -1.00000) -- (1.00000, 5.00000, -3.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 1.00000, 3.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (3.00000, -1.00000, 5.00000);
\draw[edge] (3.00000, 1.00000, 5.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (3.00000, -1.00000, 5.00000) -- (1.00000, -3.00000, 5.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-5.00000, 3.00000, 1.00000);
\draw[edge] (-5.00000, 3.00000, -1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-5.00000, 3.00000, 1.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (3.00000, -5.00000, 1.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, 5.00000, 3.00000) -- (-1.00000, 5.00000, 3.00000);
\draw[edge] (1.00000, 5.00000, -3.00000) -- (-1.00000, 5.00000, -3.00000);
\draw[edge] (1.00000, 3.00000, 5.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (1.00000, -5.00000, 3.00000);
\draw[edge] (1.00000, -3.00000, 5.00000) -- (-1.00000, -3.00000, 5.00000);
\draw[edge] (1.00000, -5.00000, 3.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-1.00000, 3.00000, 5.00000);
\draw[edge] (-1.00000, 5.00000, 3.00000) -- (-3.00000, 5.00000, 1.00000);
\draw[edge] (-1.00000, 5.00000, -3.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-1.00000, 3.00000, 5.00000) -- (-3.00000, 1.00000, 5.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-1.00000, -5.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
\draw[edge] (-1.00000, -5.00000, 3.00000) -- (-3.00000, -5.00000, 1.00000);
\draw[edge] (-3.00000, 5.00000, 1.00000) -- (-3.00000, 5.00000, -1.00000);
\draw[edge] (-3.00000, 1.00000, 5.00000) -- (-3.00000, -1.00000, 5.00000);
\node[vertex] at (-5.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, -3.00000)     {};
\node[vertex] at (5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-5.00000, -1.00000, 3.00000)     {};
\node[vertex] at (5.00000, -3.00000, 1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, -3.00000)     {};
\node[vertex] at (3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-5.00000, 3.00000, -1.00000)     {};
\node[vertex] at (-5.00000, 3.00000, 1.00000)     {};
\node[vertex] at (3.00000, -5.00000, 1.00000)     {};
\node[vertex] at (1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 5.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -3.00000, 5.00000)     {};
\node[vertex] at (-1.00000, -5.00000, 3.00000)     {};
\node[vertex] at (-3.00000, 5.00000, 1.00000)     {};
\node[vertex] at (-3.00000, 5.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -1.00000, 5.00000)     {};
\node[vertex] at (-3.00000, -5.00000, 1.00000)     {};
\end{tikzpicture}
}\\
$k=1$&&$k=2$&&$k=3$&&$k=4$&&$k=5$&&
\end{tabular}


==> figures/TikzFigures/non_sweep_perm_set.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[vertex/.style={color=black, font=\footnotesize}, edge/.style={color=black,-latex, font=\tiny}]
     \node[vertex] (12345) at (1.36,0.00) [draw,draw=none] {$1,\! 2,\! 3,\! 4,\! 5$};
     \node[vertex] (12435) at (1.70,-4.70) [draw,draw=none] {$1,\! 2,\! 4,\! 3,\! 5$};
     \node[vertex] (12453) at (3.40,-5.70) [draw,draw=none] {$1,\! 2,\! 4,\! 5,\! 3$};
     \node[vertex] (12543) at (5.10,-6.70) [draw,draw=none] {$1,\! 2,\! 5,\! 4,\! 3$};
     \node[vertex] (14235) at (3.40,-3.70) [draw,draw=none] {$1,\! 4,\! 2,\! 3,\! 5$};
     \node[vertex] (14253) at (5.10,-4.70) [draw,draw=none] {$1,\! 4,\! 2,\! 5,\! 3$};
     \node[vertex] (14325) at (5.10,-2.70) [draw,draw=none] {$1,\! 4,\! 3,\! 2,\! 5$};
     \node[vertex] (14352) at (6.80,-2.70) [draw,draw=none] {$1,\! 4,\! 3,\! 5,\! 2$};
     \node[vertex] (14523) at (6.80,-4.70) [draw,draw=none] {$1,\! 4,\! 5,\! 2,\! 3$};
     \node[vertex] (14532) at (8.50,-3.70) [draw,draw=none] {$1,\! 4,\! 5,\! 3,\! 2$};
     \node[vertex] (15243) at (6.80,-6.70) [draw,draw=none] {$1,\! 5,\! 2,\! 4,\! 3$};
     \node[vertex] (15423) at (8.50,-5.70) [draw,draw=none] {$1,\! 5,\! 4,\! 2,\! 3$};
     \node[vertex] (15432) at (10.20,-4.70) [draw,draw=none] {$1,\! 5,\! 4,\! 3,\! 2$};
     \node[vertex] (21345) at (1.70,4.70) [draw,draw=none] {$2,\! 1,\! 3,\! 4,\! 5$};
     \node[vertex] (21354) at (3.40,5.70) [draw,draw=none] {$2,\! 1,\! 3,\! 5,\! 4$};
     \node[vertex] (21534) at (5.10,6.70) [draw,draw=none] {$2,\! 1,\! 5,\! 3,\! 4$};
     \node[vertex] (23145) at (3.40,3.70) [draw,draw=none] {$2,\! 3,\! 1,\! 4,\! 5$};
     \node[vertex] (23154) at (5.10,4.70) [draw,draw=none] {$2,\! 3,\! 1,\! 5,\! 4$};
     \node[vertex] (23415) at (5.10,2.70) [draw,draw=none] {$2,\! 3,\! 4,\! 1,\! 5$};
     \node[vertex] (23451) at (6.80,2.70) [draw,draw=none] {$2,\! 3,\! 4,\! 5,\! 1$};
     \node[vertex] (23514) at (6.80,4.70) [draw,draw=none] {$2,\! 3,\! 5,\! 1,\! 4$};
     \node[vertex] (23541) at (8.50,3.70) [draw,draw=none] {$2,\! 3,\! 5,\! 4,\! 1$};
     \node[vertex] (25134) at (6.80,6.70) [draw,draw=none] {$2,\! 5,\! 1,\! 3,\! 4$};
     \node[vertex] (25314) at (8.50,5.70) [draw,draw=none] {$2,\! 5,\! 3,\! 1,\! 4$};
     \node[vertex] (25341) at (10.20,4.70) [draw,draw=none] {$2,\! 5,\! 3,\! 4,\! 1$};
     \node[vertex] (32415) at (6.80,1.70) [draw,draw=none] {$3,\! 2,\! 4,\! 1,\! 5$};
     \node[vertex] (32451) at (8.50,1.70) [draw,draw=none] {$3,\! 2,\! 4,\! 5,\! 1$};
     \node[vertex] (32541) at (10.20,2.70) [draw,draw=none] {$3,\! 2,\! 5,\! 4,\! 1$};
     \node[vertex] (34215) at (8.50,0.70) [draw,draw=none] {$3,\! 4,\! 2,\! 1,\! 5$};
     \node[vertex] (34251) at (10.20,0.70) [draw,draw=none] {$3,\! 4,\! 2,\! 5,\! 1$};
     \node[vertex] (34521) at (11.90,0.70) [draw,draw=red,very thick, rectangle] {$3,\! 4,\! 5,\! 2,\! 1$};
     \node[vertex] (35241) at (11.90,2.70) [draw,draw=none] {$3,\! 5,\! 2,\! 4,\! 1$};
     \node[vertex] (35421) at (13.60,1.70) [draw,draw=none] {$3,\! 5,\! 4,\! 2,\! 1$};
     \node[vertex] (41325) at (6.80,-1.70) [draw,draw=none] {$4,\! 1,\! 3,\! 2,\! 5$};
     \node[vertex] (41352) at (8.50,-1.70) [draw,draw=none] {$4,\! 1,\! 3,\! 5,\! 2$};
     \node[vertex] (41532) at (10.20,-2.70) [draw,draw=none] {$4,\! 1,\! 5,\! 3,\! 2$};
     \node[vertex] (43125) at (8.50,-0.70) [draw,draw=none] {$4,\! 3,\! 1,\! 2,\! 5$};
     \node[vertex] (43152) at (10.20,-0.70) [draw,draw=none] {$4,\! 3,\! 1,\! 5,\! 2$};
     \node[vertex] (43512) at (11.90,-0.70) [draw,draw=red,very thick,  rectangle] {$4,\! 3,\! 5,\! 1,\! 2$};
     \node[vertex] (45132) at (11.90,-2.70) [draw,draw=none] {$4,\! 5,\! 1,\! 3,\! 2$};
     \node[vertex] (45312) at (13.60,-1.70) [draw,draw=none] {$4,\! 5,\! 3,\! 1,\! 2$};
     \node[vertex] (51243) at (8.50,-6.70) [draw,draw=none] {$5,\! 1,\! 2,\! 4,\! 3$};
     \node[vertex] (51423) at (10.20,-5.70) [draw,draw=none] {$5,\! 1,\! 4,\! 2,\! 3$};
     \node[vertex] (51432) at (11.90,-4.70) [draw,draw=none] {$5,\! 1,\! 4,\! 3,\! 2$};
     \node[vertex] (52134) at (8.50,6.70) [draw,draw=none] {$5,\! 2,\! 1,\! 3,\! 4$};
     \node[vertex] (52314) at (10.20,5.70) [draw,draw=none] {$5,\! 2,\! 3,\! 1,\! 4$};
     \node[vertex] (52341) at (11.90,4.70) [draw,draw=none] {$5,\! 2,\! 3,\! 4,\! 1$};
     \node[vertex] (53241) at (13.60,3.70) [draw,draw=none] {$5,\! 3,\! 2,\! 4,\! 1$};
     \node[vertex] (53421) at (15.30,2.70) [draw,draw=none] {$5,\! 3,\! 4,\! 2,\! 1$};
     \node[vertex] (54132) at (13.60,-3.70) [draw,draw=none] {$5,\! 4,\! 1,\! 3,\! 2$};
     \node[vertex] (54312) at (15.30,-2.70) [draw,draw=none] {$5,\! 4,\! 3,\! 1,\! 2$};
     \node[vertex] (54321) at (15.64,0.00) [draw,draw=none] {$5,\! 4,\! 3,\! 2,\! 1$};
     \draw[edge,violet] (12345) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 4$} (12435);
     \draw[edge,Green] (12345) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 2$} (21345);
     \draw[edge,blue] (12435) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (12453);
     \draw[edge,cyan] (12435) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (14235);
     \draw[edge,magenta] (12453) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (12543);
     \draw[edge,cyan] (12453) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (14253);
     \draw[edge,olive] (12543) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (15243);
     \draw[edge,blue] (14235) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (14253);
     \draw[edge,orange] (14235) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (14325);
     \draw[edge,olive] (14253) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (14523);
     \draw[edge,olive] (14325) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (14352);
     \draw[edge,pink] (14325) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (41325);
     \draw[edge,blue] (14352) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (14532);
     \draw[edge,pink] (14352) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (41352);
     \draw[edge,orange] (14523) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (14532);
     \draw[edge,magenta] (14523) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (15423);
     \draw[edge,magenta] (14532) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (15432);
     \draw[edge,pink] (14532) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (41532);
     \draw[edge,cyan] (15243) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (15423);
     \draw[edge,purple] (15243) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (51243);
     \draw[edge,orange] (15423) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (15432);
     \draw[edge,purple] (15423) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (51423);
     \draw[edge,purple] (15432) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (51432);
     \draw[edge,magenta] (21345) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (21354);
     \draw[edge,teal] (21345) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (23145);
     \draw[edge,blue] (21354) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (21534);
     \draw[edge,teal] (21354) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (23154);
     \draw[edge,purple] (21534) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (25134);
     \draw[edge,magenta] (23145) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (23154);
     \draw[edge,pink] (23145) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (23415);
     \draw[edge,purple] (23154) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (23514);
     \draw[edge,purple] (23415) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (23451);
     \draw[edge,orange] (23415) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (32415);
     \draw[edge,magenta] (23451) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (23541);
     \draw[edge,orange] (23451) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (32451);
     \draw[edge,pink] (23514) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (23541);
     \draw[edge,blue] (23514) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (25314);
     \draw[edge,blue] (23541) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (25341);
     \draw[edge,orange] (23541) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (32541);
     \draw[edge,teal] (25134) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (25314);
     \draw[edge,olive] (25134) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (52134);
     \draw[edge,pink] (25314) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (25341);
     \draw[edge,olive] (25314) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (52314);
     \draw[edge,olive] (25341) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (52341);
     \draw[edge,purple] (32415) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (32451);
     \draw[edge,cyan] (32415) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (34215);
     \draw[edge,magenta] (32451) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (32541);
     \draw[edge,cyan] (32451) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (34251);
     \draw[edge,olive] (32541) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (35241);
     \draw[edge,purple] (34215) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (34251);
     \draw[edge,olive] (34251) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (34521);
     \draw[edge,magenta] (34521) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (35421);
     \draw[edge,cyan] (35241) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (35421);
     \draw[edge,blue] (35241) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (53241);
     \draw[edge,blue] (35421) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (53421);
     \draw[edge,olive] (41325) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (41352);
     \draw[edge,teal] (41325) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (43125);
     \draw[edge,blue] (41352) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (41532);
     \draw[edge,teal] (41352) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (43152);
     \draw[edge,purple] (41532) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (45132);
     \draw[edge,olive] (43125) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 5$} (43152);
     \draw[edge,purple] (43152) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 5$} (43512);
     \draw[edge,blue] (43512) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 5$} (45312);
     \draw[edge,teal] (45132) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (45312);
     \draw[edge,magenta] (45132) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (54132);
     \draw[edge,magenta] (45312) --  node[pos=0.5, sloped, above=-2pt] {$4,\! 5$} (54312);
     \draw[edge,cyan] (51243) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (51423);
     \draw[edge,orange] (51423) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (51432);
     \draw[edge,pink] (51432) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (54132);
     \draw[edge,teal] (52134) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (52314);
     \draw[edge,pink] (52314) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 4$} (52341);
     \draw[edge,orange] (52341) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 3$} (53241);
     \draw[edge,cyan] (53241) --  node[pos=0.5, sloped, above=-2pt] {$2,\! 4$} (53421);
     \draw[edge,violet] (53421) --  node[pos=0.5, sloped, above=-2pt] {$3,\! 4$} (54321);
     \draw[edge,teal] (54132) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 3$} (54312);
     \draw[edge,Green] (54312) --  node[pos=0.5, sloped, above=-2pt] {$1,\! 2$} (54321);
     
      \draw[edge, -, red, very thick, dotted] (34521) --  node[Green, pos=0.5, left] {$1,\! 2$} node[violet, pos=0.5, right] {$3,\! 4$} (43512);
\end{tikzpicture}
}


==> figures/TikzFigures/nongenericP52.tex <==
\begin{tikzpicture}%
	[x={(0.913063cm, 0.027816cm)},
	y={(0.406869cm, -0.130180cm)},
	z={(0.027816cm, 0.991100cm)},
	scale=.2,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}}
    ]
    
\coordinate (-2.45256, 8.72994, 7.49487) at (-2.45256, 8.72994, 7.49487);
\coordinate (3.43358, -4.73681, 7.49487) at (3.43358, -4.73681, 7.49487);
\coordinate (2.45256, -8.72994, -7.49487) at (2.45256, -8.72994, -7.49487);
\coordinate (-3.43358, 4.73681, -7.49487) at (-3.43358, 4.73681, -7.49487);
\coordinate (-1.96205, 12.50867, 4.48147) at (-1.96205, 12.50867, 4.48147);
\coordinate (7.84818, -9.93592, 4.48147) at (7.84818, -9.93592, 4.48147);
\coordinate (1.96205, -12.50867, -4.48147) at (1.96205, -12.50867, -4.48147);
\coordinate (0.49051, -6.91427, 8.26754) at (0.49051, -6.91427, 8.26754);
\coordinate (4.90511, -12.11338, 5.25414) at (4.90511, -12.11338, 5.25414);
\coordinate (-5.39563, -2.35836, 9.04021) at (-5.39563, -2.35836, 9.04021);
\coordinate (0.49051, -14.04294, -1.46807) at (0.49051, -14.04294, -1.46807);
\coordinate (-7.84818, 9.93592, -4.48147) at (-7.84818, 9.93592, -4.48147);
\coordinate (-5.39563, 6.55248, 8.26754) at (-5.39563, 6.55248, 8.26754);
\coordinate (-4.90511, 10.33121, 5.25414) at (-4.90511, 10.33121, 5.25414);
\coordinate (-7.35767, 2.13056, 9.04021) at (-7.35767, 2.13056, 9.04021);
\coordinate (-9.31972, 8.40164, -1.46807) at (-9.31972, 8.40164, -1.46807);
\coordinate (-3.43358, -4.17402, -6.72221) at (-3.43358, -4.17402, -6.72221);
\coordinate (-5.39563, 0.31489, -6.72221) at (-5.39563, 0.31489, -6.72221);
\coordinate (-3.92409, -7.95275, -3.70880) at (-3.92409, -7.95275, -3.70880);
\coordinate (-9.81023, -4.28792, 2.31800) at (-9.81023, -4.28792, 2.31800);
\coordinate (-5.39563, -9.48702, -0.69540) at (-5.39563, -9.48702, -0.69540);
\coordinate (-9.81023, 5.51400, -3.70880) at (-9.81023, 5.51400, -3.70880);
\coordinate (-11.77228, 0.20100, 2.31800) at (-11.77228, 0.20100, 2.31800);
\coordinate (-11.28176, 3.97973, -0.69540) at (-11.28176, 3.97973, -0.69540);
\coordinate (5.39563, -6.55248, -8.26754) at (5.39563, -6.55248, -8.26754);
\coordinate (9.31972, -8.40164, 1.46807) at (9.31972, -8.40164, 1.46807);
\coordinate (4.90511, -10.33121, -5.25414) at (4.90511, -10.33121, -5.25414);
\coordinate (-0.49051, 6.91427, -8.26754) at (-0.49051, 6.91427, -8.26754);
\coordinate (-0.49051, 14.04294, 1.46807) at (-0.49051, 14.04294, 1.46807);
\coordinate (-4.90511, 12.11338, -5.25414) at (-4.90511, 12.11338, -5.25414);
\coordinate (3.43358, 4.17402, 6.72221) at (3.43358, 4.17402, 6.72221);
\coordinate (5.39563, -0.31489, 6.72221) at (5.39563, -0.31489, 6.72221);
\coordinate (3.92409, 7.95275, 3.70880) at (3.92409, 7.95275, 3.70880);
\coordinate (9.81023, -5.51400, 3.70880) at (9.81023, -5.51400, 3.70880);
\coordinate (11.28176, -3.97973, 0.69540) at (11.28176, -3.97973, 0.69540);
\coordinate (5.39563, 9.48702, 0.69540) at (5.39563, 9.48702, 0.69540);
\coordinate (7.35767, -2.13056, -9.04021) at (7.35767, -2.13056, -9.04021);
\coordinate (5.39563, 2.35836, -9.04021) at (5.39563, 2.35836, -9.04021);
\coordinate (11.77228, -0.20100, -2.31800) at (11.77228, -0.20100, -2.31800);
\coordinate (9.81023, 4.28792, -2.31800) at (9.81023, 4.28792, -2.31800);
\draw[edge,back] (-2.45256, 8.72994, 7.49487) -- (-1.96205, 12.50867, 4.48147);
\draw[edge,back] (-2.45256, 8.72994, 7.49487) -- (-5.39563, 6.55248, 8.26754);
\draw[edge,back] (-2.45256, 8.72994, 7.49487) -- (3.43358, 4.17402, 6.72221);
\draw[edge,back] (-3.43358, 4.73681, -7.49487) -- (-7.84818, 9.93592, -4.48147);
\draw[edge,back] (-1.96205, 12.50867, 4.48147) -- (-4.90511, 10.33121, 5.25414);
\draw[edge,back] (-1.96205, 12.50867, 4.48147) -- (-0.49051, 14.04294, 1.46807);
\draw[edge,back] (-1.96205, 12.50867, 4.48147) -- (3.92409, 7.95275, 3.70880);
\draw[edge,back] (-5.39563, -2.35836, 9.04021) -- (-7.35767, 2.13056, 9.04021);
\draw[edge,back] (-7.84818, 9.93592, -4.48147) -- (-9.31972, 8.40164, -1.46807);
\draw[edge,back] (-7.84818, 9.93592, -4.48147) -- (-9.81023, 5.51400, -3.70880);
\draw[edge,back] (-7.84818, 9.93592, -4.48147) -- (-4.90511, 12.11338, -5.25414);
\draw[edge,back] (-5.39563, 6.55248, 8.26754) -- (-4.90511, 10.33121, 5.25414);
\draw[edge,back] (-5.39563, 6.55248, 8.26754) -- (-7.35767, 2.13056, 9.04021);
\draw[edge,back] (-4.90511, 10.33121, 5.25414) -- (-9.31972, 8.40164, -1.46807);
\draw[edge,back] (-7.35767, 2.13056, 9.04021) -- (-11.77228, 0.20100, 2.31800);
\draw[edge,back] (-9.31972, 8.40164, -1.46807) -- (-11.28176, 3.97973, -0.69540);
\draw[edge,back] (-0.49051, 6.91427, -8.26754) -- (-4.90511, 12.11338, -5.25414);
\draw[edge,back] (-0.49051, 14.04294, 1.46807) -- (-4.90511, 12.11338, -5.25414);
\draw[edge,back] (-0.49051, 14.04294, 1.46807) -- (5.39563, 9.48702, 0.69540);
\draw[edge,back] (3.43358, 4.17402, 6.72221) -- (5.39563, -0.31489, 6.72221);
\draw[edge,back] (3.43358, 4.17402, 6.72221) -- (3.92409, 7.95275, 3.70880);
\draw[edge,back] (3.92409, 7.95275, 3.70880) -- (5.39563, 9.48702, 0.69540);
\draw[edge,back] (5.39563, 9.48702, 0.69540) -- (9.81023, 4.28792, -2.31800);
\node[vertex] at (-2.45256, 8.72994, 7.49487)     {};
\node[vertex] at (-5.39563, 6.55248, 8.26754)     {};
\node[vertex] at (-7.35767, 2.13056, 9.04021)     {};
\node[vertex] at (3.43358, 4.17402, 6.72221)     {};
\node[vertex] at (-1.96205, 12.50867, 4.48147)     {};
\node[vertex] at (-4.90511, 10.33121, 5.25414)     {};
\node[vertex] at (3.92409, 7.95275, 3.70880)     {};
\node[vertex] at (-7.84818, 9.93592, -4.48147)     {};
\node[vertex] at (-4.90511, 12.11338, -5.25414)     {};
\node[vertex] at (-9.31972, 8.40164, -1.46807)     {};
\node[vertex] at (-0.49051, 14.04294, 1.46807)     {};
\node[vertex] at (5.39563, 9.48702, 0.69540)     {};
\fill[facet] (5.39563, 2.35836, -9.04021) -- (-0.49051, 6.91427, -8.26754) -- (-3.43358, 4.73681, -7.49487) -- (-5.39563, 0.31489, -6.72221) -- (-3.43358, -4.17402, -6.72221) -- (2.45256, -8.72994, -7.49487) -- (5.39563, -6.55248, -8.26754) -- (7.35767, -2.13056, -9.04021) -- cycle {};
\fill[facet] (4.90511, -12.11338, 5.25414) -- (7.84818, -9.93592, 4.48147) -- (3.43358, -4.73681, 7.49487) -- (0.49051, -6.91427, 8.26754) -- cycle {};
\fill[facet] (9.81023, -5.51400, 3.70880) -- (7.84818, -9.93592, 4.48147) -- (3.43358, -4.73681, 7.49487) -- (5.39563, -0.31489, 6.72221) -- cycle {};
\fill[facet] (4.90511, -10.33121, -5.25414) -- (1.96205, -12.50867, -4.48147) -- (2.45256, -8.72994, -7.49487) -- (5.39563, -6.55248, -8.26754) -- cycle {};
\fill[facet] (-3.92409, -7.95275, -3.70880) -- (1.96205, -12.50867, -4.48147) -- (2.45256, -8.72994, -7.49487) -- (-3.43358, -4.17402, -6.72221) -- cycle {};
\fill[facet] (4.90511, -10.33121, -5.25414) -- (1.96205, -12.50867, -4.48147) -- (0.49051, -14.04294, -1.46807) -- (4.90511, -12.11338, 5.25414) -- (7.84818, -9.93592, 4.48147) -- (9.31972, -8.40164, 1.46807) -- cycle {};
\fill[facet] (11.28176, -3.97973, 0.69540) -- (9.31972, -8.40164, 1.46807) -- (7.84818, -9.93592, 4.48147) -- (9.81023, -5.51400, 3.70880) -- cycle {};
\fill[facet] (-5.39563, -9.48702, -0.69540) -- (0.49051, -14.04294, -1.46807) -- (1.96205, -12.50867, -4.48147) -- (-3.92409, -7.95275, -3.70880) -- cycle {};
\fill[facet] (-5.39563, -9.48702, -0.69540) -- (0.49051, -14.04294, -1.46807) -- (4.90511, -12.11338, 5.25414) -- (0.49051, -6.91427, 8.26754) -- (-5.39563, -2.35836, 9.04021) -- (-9.81023, -4.28792, 2.31800) -- cycle {};
\fill[facet] (-11.28176, 3.97973, -0.69540) -- (-9.81023, 5.51400, -3.70880) -- (-5.39563, 0.31489, -6.72221) -- (-3.43358, -4.17402, -6.72221) -- (-3.92409, -7.95275, -3.70880) -- (-5.39563, -9.48702, -0.69540) -- (-9.81023, -4.28792, 2.31800) -- (-11.77228, 0.20100, 2.31800) -- cycle {};
\fill[facet] (11.77228, -0.20100, -2.31800) -- (11.28176, -3.97973, 0.69540) -- (9.31972, -8.40164, 1.46807) -- (4.90511, -10.33121, -5.25414) -- (5.39563, -6.55248, -8.26754) -- (7.35767, -2.13056, -9.04021) -- cycle {};
\fill[facet] (9.81023, 4.28792, -2.31800) -- (5.39563, 2.35836, -9.04021) -- (7.35767, -2.13056, -9.04021) -- (11.77228, -0.20100, -2.31800) -- cycle {};
\draw[edge] (3.43358, -4.73681, 7.49487) -- (7.84818, -9.93592, 4.48147);
\draw[edge] (3.43358, -4.73681, 7.49487) -- (0.49051, -6.91427, 8.26754);
\draw[edge] (3.43358, -4.73681, 7.49487) -- (5.39563, -0.31489, 6.72221);
\draw[edge] (2.45256, -8.72994, -7.49487) -- (1.96205, -12.50867, -4.48147);
\draw[edge] (2.45256, -8.72994, -7.49487) -- (-3.43358, -4.17402, -6.72221);
\draw[edge] (2.45256, -8.72994, -7.49487) -- (5.39563, -6.55248, -8.26754);
\draw[edge] (-3.43358, 4.73681, -7.49487) -- (-5.39563, 0.31489, -6.72221);
\draw[edge] (-3.43358, 4.73681, -7.49487) -- (-0.49051, 6.91427, -8.26754);
\draw[edge] (7.84818, -9.93592, 4.48147) -- (4.90511, -12.11338, 5.25414);
\draw[edge] (7.84818, -9.93592, 4.48147) -- (9.31972, -8.40164, 1.46807);
\draw[edge] (7.84818, -9.93592, 4.48147) -- (9.81023, -5.51400, 3.70880);
\draw[edge] (1.96205, -12.50867, -4.48147) -- (0.49051, -14.04294, -1.46807);
\draw[edge] (1.96205, -12.50867, -4.48147) -- (-3.92409, -7.95275, -3.70880);
\draw[edge] (1.96205, -12.50867, -4.48147) -- (4.90511, -10.33121, -5.25414);
\draw[edge] (0.49051, -6.91427, 8.26754) -- (4.90511, -12.11338, 5.25414);
\draw[edge] (0.49051, -6.91427, 8.26754) -- (-5.39563, -2.35836, 9.04021);
\draw[edge] (4.90511, -12.11338, 5.25414) -- (0.49051, -14.04294, -1.46807);
\draw[edge] (-5.39563, -2.35836, 9.04021) -- (-9.81023, -4.28792, 2.31800);
\draw[edge] (0.49051, -14.04294, -1.46807) -- (-5.39563, -9.48702, -0.69540);
\draw[edge] (-3.43358, -4.17402, -6.72221) -- (-5.39563, 0.31489, -6.72221);
\draw[edge] (-3.43358, -4.17402, -6.72221) -- (-3.92409, -7.95275, -3.70880);
\draw[edge] (-5.39563, 0.31489, -6.72221) -- (-9.81023, 5.51400, -3.70880);
\draw[edge] (-3.92409, -7.95275, -3.70880) -- (-5.39563, -9.48702, -0.69540);
\draw[edge] (-9.81023, -4.28792, 2.31800) -- (-5.39563, -9.48702, -0.69540);
\draw[edge] (-9.81023, -4.28792, 2.31800) -- (-11.77228, 0.20100, 2.31800);
\draw[edge] (-9.81023, 5.51400, -3.70880) -- (-11.28176, 3.97973, -0.69540);
\draw[edge] (-11.77228, 0.20100, 2.31800) -- (-11.28176, 3.97973, -0.69540);
\draw[edge] (5.39563, -6.55248, -8.26754) -- (4.90511, -10.33121, -5.25414);
\draw[edge] (5.39563, -6.55248, -8.26754) -- (7.35767, -2.13056, -9.04021);
\draw[edge] (9.31972, -8.40164, 1.46807) -- (4.90511, -10.33121, -5.25414);
\draw[edge] (9.31972, -8.40164, 1.46807) -- (11.28176, -3.97973, 0.69540);
\draw[edge] (-0.49051, 6.91427, -8.26754) -- (5.39563, 2.35836, -9.04021);
\draw[edge] (5.39563, -0.31489, 6.72221) -- (9.81023, -5.51400, 3.70880);
\draw[edge] (9.81023, -5.51400, 3.70880) -- (11.28176, -3.97973, 0.69540);
\draw[edge] (11.28176, -3.97973, 0.69540) -- (11.77228, -0.20100, -2.31800);
\draw[edge] (7.35767, -2.13056, -9.04021) -- (5.39563, 2.35836, -9.04021);
\draw[edge] (7.35767, -2.13056, -9.04021) -- (11.77228, -0.20100, -2.31800);
\draw[edge] (5.39563, 2.35836, -9.04021) -- (9.81023, 4.28792, -2.31800);
\draw[edge] (11.77228, -0.20100, -2.31800) -- (9.81023, 4.28792, -2.31800);
\node[vertex] at (3.43358, -4.73681, 7.49487)     {};
\node[vertex] at (2.45256, -8.72994, -7.49487)     {};
\node[vertex] at (-3.43358, 4.73681, -7.49487)     {};
\node[vertex] at (7.84818, -9.93592, 4.48147)     {};
\node[vertex] at (1.96205, -12.50867, -4.48147)     {};
\node[vertex] at (0.49051, -6.91427, 8.26754)     {};
\node[vertex] at (4.90511, -12.11338, 5.25414)     {};
\node[vertex] at (-5.39563, -2.35836, 9.04021)     {};
\node[vertex] at (0.49051, -14.04294, -1.46807)     {};
\node[vertex] at (-3.43358, -4.17402, -6.72221)     {};
\node[vertex] at (-5.39563, 0.31489, -6.72221)     {};
\node[vertex] at (-3.92409, -7.95275, -3.70880)     {};
\node[vertex] at (-9.81023, -4.28792, 2.31800)     {};
\node[vertex] at (-5.39563, -9.48702, -0.69540)     {};
\node[vertex] at (-9.81023, 5.51400, -3.70880)     {};
\node[vertex] at (-11.77228, 0.20100, 2.31800)     {};
\node[vertex] at (-11.28176, 3.97973, -0.69540)     {};
\node[vertex] at (5.39563, -6.55248, -8.26754)     {};
\node[vertex] at (9.31972, -8.40164, 1.46807)     {};
\node[vertex] at (4.90511, -10.33121, -5.25414)     {};
\node[vertex] at (-0.49051, 6.91427, -8.26754)     {};
\node[vertex] at (5.39563, -0.31489, 6.72221)     {};
\node[vertex] at (9.81023, -5.51400, 3.70880)     {};
\node[vertex] at (11.28176, -3.97973, 0.69540)     {};
\node[vertex] at (7.35767, -2.13056, -9.04021)     {};
\node[vertex] at (5.39563, 2.35836, -9.04021)     {};
\node[vertex] at (11.77228, -0.20100, -2.31800)     {};
\node[vertex] at (9.81023, 4.28792, -2.31800)     {};
\end{tikzpicture}

==> figures/TikzFigures/pseudosweepsB2.tex <==
\begin{tikzpicture}[scale=.8,vertex/.style={color=blue, font=\footnotesize}, edge/.style={color=black, font=\tiny}]
     \node[vertex] (-2-112) at (0.00,0.00) [draw,draw=none] {$\bar{2},\! \bar{1},\! 1,\! 2$};
     \node[vertex] (-2-121) at (1.50,-1.50) [draw,draw=none] {$\bar{2},\! \bar{1},\! 2,\! 1$};
     \node[vertex] (-21-12) at (1.80,1.80) [draw,draw=none] {$\bar{2},\! 1,\! \bar{1},\! 2$};
     \node[vertex] (-212-1) at (3.30,3.30) [draw,draw=none] {$\bar{2},\! 1,\! 2,\! \bar{1}$};
     \node[vertex] (-1-212) at (-1.50,-1.50) [draw,draw=none] {$\bar{1},\! \bar{2},\! 1,\! 2$};
     \node[vertex] (-1-221) at (0.00,-3.00) [draw,draw=none] {$\bar{1},\! \bar{2},\! 2,\! 1$};
     \node[vertex] (-12-21) at (1.80,-4.80) [draw,draw=none] {$\bar{1},\! 2,\! \bar{2},\! 1$};
     \node[vertex] (-121-2) at (3.30,-6.30) [draw,draw=none] {$\bar{1},\! 2,\! 1,\! \bar{2}$};
     \node[vertex] (1-2-12) at (3.30,0.30) [draw,draw=none] {$1,\! \bar{2},\! \bar{1},\! 2$};
     \node[vertex] (1-22-1) at (4.80,1.80) [draw,draw=none] {$1,\! \bar{2},\! 2,\! \bar{1}$};
     \node[vertex] (12-2-1) at (6.60,-0.00) [draw,draw=none] {$1,\! 2,\! \bar{2},\! \bar{1}$};
     \node[vertex] (12-1-2) at (5.10,-1.50) [draw,draw=none] {$1,\! 2,\! \bar{1},\! \bar{2}$};
     \node[vertex] (2-1-21) at (3.30,-3.30) [draw,draw=none] {$2,\! \bar{1},\! \bar{2},\! 1$};
     \node[vertex] (2-11-2) at (4.80,-4.80) [draw,draw=none] {$2,\! \bar{1},\! 1,\! \bar{2}$};
     \node[vertex] (21-2-1) at (8.10,-1.50) [draw,draw=none] {$2,\! 1,\! \bar{2},\! \bar{1}$};
     \node[vertex] (21-1-2) at (6.60,-3.00) [draw,draw=none] {$2,\! 1,\! \bar{1},\! \bar{2}$};
     \draw[edge] (-2-112) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2},\! \bar{1},\! 12$} (-2-121);
     \draw[edge] (-2-112) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2},\! \bar{1}1,\! 2$} (-21-12);
     \draw[edge] (-2-112) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2}\bar{1},\! 1,\! 2$} (-1-212);
     \draw[edge] (-2-121) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2}\bar{1},\! 2,\! 1$} (-1-221);
     \draw[edge] (-21-12) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2},\! 1,\! \bar{1}2$} (-212-1);
     \draw[edge] (-21-12) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2}1,\! \bar{1},\! 2$} (1-2-12);
     \draw[edge] (-212-1) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{2}1,\! 2,\! \bar{1}$} (1-22-1);
     \draw[edge] (-1-212) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{1},\! \bar{2},\! 12$} (-1-221);
     \draw[edge] (-1-221) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{1},\! \bar{2}2,\! 1$} (-12-21);
     \draw[edge] (-12-21) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{1},\! 2,\! \bar{2}1$} (-121-2);
     \draw[edge] (-12-21) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{1}2,\! \bar{2},\! 1$} (2-1-21);
     \draw[edge] (-121-2) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$\bar{1}2,\! 1,\! \bar{2}$} (2-11-2);
     \draw[edge] (1-2-12) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$1,\! \bar{2},\! \bar{1}2$} (1-22-1);
     \draw[edge] (1-22-1) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$1,\! \bar{2}2,\! \bar{1}$} (12-2-1);
     \draw[edge] (12-2-1) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$1,\! 2,\! \bar{2}\bar{1}$} (12-1-2);
     \draw[edge] (12-2-1) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$12,\! \bar{2},\! \bar{1}$} (21-2-1);
     \draw[edge] (12-1-2) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$12,\! \bar{1},\! \bar{2}$} (21-1-2);
     \draw[edge] (2-1-21) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$2,\! \bar{1},\! \bar{2}1$} (2-11-2);
     \draw[edge] (2-11-2) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$2,\! \bar{1}1,\! \bar{2}$} (21-1-2);
     \draw[edge] (21-2-1) --  node[pos=0.5,color=black,fill=white, inner sep=1pt] {$2,\! 1,\! \bar{2}\bar{1}$} (21-1-2);
     
     
     \fill [blue!60, opacity=0.2] (-1-212.center) -- (-2-112.center) -- (-2-121.center) -- (-1-221.center) --  cycle;
     \fill [blue!60, opacity=0.2] (-121-2.center) -- (2-11-2.center) -- (2-1-21.center) -- (-12-21.center) --  cycle;
     \fill [blue!60, opacity=0.2] (1-2-12.center) -- (-21-12.center) -- (-212-1.center) -- (1-22-1.center) --  cycle;
     \fill [blue!60, opacity=0.2] (12-1-2.center) -- (21-1-2.center) -- (21-2-1.center) -- (12-2-1.center) --  cycle;

     
     \path (-1-212) -- (-2-121) node[midway,edge] (-2-1,12) {$\bar{2}\bar{1},\! 12$};
     \path (-12-21) -- (2-11-2) node[midway,edge] (-12,-21) {$\bar{1}2,\! \bar{2}1$};
     \path (12-1-2) -- (21-2-1) node[midway,edge] (12,-2-1) {$12,\! \bar{2}\bar{1}$};
     \path (-21-12) -- (1-22-1) node[midway,edge] (-21,-12) {$\bar{2}1,\! \bar{1}2$};
     
     
     \path (-1-212) -- (21-2-1) node[midway,edge] (-2-112) {$\bar{2}\bar{1}12$};
     
     
\end{tikzpicture}

==> figures/TikzFigures/zonotopeandfibers.tex <==
\begin{tikzpicture}%
	[x={(0.1cm, 0.25cm)},
	y={(-0.0cm, 1cm)},
	z={(1cm, -0.cm)},
	scale=1.7,
	back/.style={dotted, thick},
	edge/.style={color=black, very thick},
	facet/.style={fill=white,fill opacity=0},
	vertex/.style={inner sep=0pt,circle,black,fill=black,thick,anchor=base},
	etiq/.style={prefix after command= {\pgfextra{\tikzset{every label/.style={font=\tiny,text=blue}}}}},
    fiber/.style={fill=green,fill opacity=0.5},
    on each segment/.style={
        decorate,
        decoration={
        show path construction,
        moveto code={},
        lineto code={
            \path [#1]
            (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        curveto code={
            \path [#1] (\tikzinputsegmentfirst)
            .. controls
            (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
            ..
            (\tikzinputsegmentlast);
        },
        closepath code={
            \path [#1]
            (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        },
    },
    mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow{>}}
      }}},
    mp/.style={color=red, very thick,round cap-round cap,postaction={on each segment={mid arrow}}}
	]
\coordinate (-1.00000, -1.00000, 2.00000) at (-1.00000, -1.00000, 2.00000);
\coordinate (-1.00000, 0.00000, 1.00000) at (-1.00000, 0.00000, 1.00000);
\coordinate (-1.00000, 0.00000, 3.00000) at (-1.00000, 0.00000, 3.00000);
\coordinate (-1.00000, 1.00000, 2.00000) at (-1.00000, 1.00000, 2.00000);
\coordinate (0.00000, -1.00000, 1.00000) at (0.00000, -1.00000, 1.00000);
\coordinate (0.00000, -1.00000, 3.00000) at (0.00000, -1.00000, 3.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (1.00000, 1.00000, 2.00000) at (1.00000, 1.00000, 2.00000);
\coordinate (0.00000, 0.00000, 4.00000) at (0.00000, 0.00000, 4.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (0.00000, 1.00000, 3.00000) at (0.00000, 1.00000, 3.00000);
\coordinate (1.00000, -1.00000, 2.00000) at (1.00000, -1.00000, 2.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\coordinate (1.00000, 0.00000, 3.00000) at (1.00000, 0.00000, 3.00000);
\draw[edge,back] (0.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 2.00000);
\draw[edge,back] (0.00000, -1.00000, 3.00000) -- (1.00000, -1.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (1.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (1.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 3.00000);
\draw[edge,back] (0.00000, 0.00000, 4.00000) -- (1.00000, 0.00000, 3.00000);
\draw[edge,back] (1.00000, -1.00000, 2.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (1.00000, -1.00000, 2.00000) -- (1.00000, 0.00000, 3.00000);
\node[vertex] at (1.00000, 0.00000, 3.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 2.00000)     {};
\fill[facet] (1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 3.00000) -- (-1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 1.00000, 2.00000) -- (-1.00000, 0.00000, 1.00000) -- (-1.00000, -1.00000, 2.00000) -- (-1.00000, 0.00000, 3.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 2.00000) -- (-1.00000, 0.00000, 1.00000) -- (0.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 1.00000, 3.00000) -- (-1.00000, 1.00000, 2.00000) -- (-1.00000, 0.00000, 3.00000) -- (0.00000, 0.00000, 4.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 4.00000) -- (-1.00000, 0.00000, 3.00000) -- (-1.00000, -1.00000, 2.00000) -- (0.00000, -1.00000, 3.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (-1.00000, 0.00000, 1.00000) -- (-1.00000, -1.00000, 2.00000) -- (0.00000, -1.00000, 1.00000) -- cycle {};





\fill[fiber] (-1.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (1.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
\fill[fiber] (-1.00000, -1.00000, 2.00000) -- (-1.00000, 1.00000, 2.00000) -- (1.00000, 1.00000, 2.00000) -- (1.00000, -1.00000, 2.00000) -- cycle {};
\fill[fiber] (-1.00000, 0.00000, 3.00000) -- (0.00000, -1.00000, 3.00000) -- (1.00000, 0.00000, 3.00000) -- (0.00000, 1.00000, 3.00000) -- cycle {};


\draw[edge] (-1.00000, -1.00000, 2.00000) -- (-1.00000, 0.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 2.00000) -- (-1.00000, 0.00000, 3.00000);
\draw[edge] (-1.00000, -1.00000, 2.00000) -- (0.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 2.00000) -- (0.00000, -1.00000, 3.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (-1.00000, 1.00000, 2.00000);
\draw[edge] (-1.00000, 0.00000, 1.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-1.00000, 0.00000, 3.00000) -- (-1.00000, 1.00000, 2.00000);
\draw[edge] (-1.00000, 0.00000, 3.00000) -- (0.00000, 0.00000, 4.00000);
\draw[edge] (-1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 3.00000);
\draw[edge] (0.00000, -1.00000, 1.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000, 3.00000) -- (0.00000, 0.00000, 4.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 3.00000);
\draw[edge] (0.00000, 0.00000, 4.00000) -- (0.00000, 1.00000, 3.00000);
\node[vertex] at (-1.00000, -1.00000, 2.00000)     {};
\node[vertex] at (-1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 0.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 2.00000)     {};
\node[vertex] at (0.00000, -1.00000, 1.00000)     {};
\node[vertex] at (0.00000, -1.00000, 3.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 1.00000, 2.00000)     {};
\node[vertex] at (0.00000, 0.00000, 4.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 3.00000)     {};

\draw[mp] ( 0, 0, 0) -- ( 0,-1, 1) -- (-1,-1, 2) -- ( 0,-1, 3) -- ( 0, 0, 4); %
\draw[mp, color=blue] (0, 0, 0) -- (-1,0, 1) -- (-1,1, 2) -- (0, 1, 3) -- (0, 0, 4); %

\coordinate[label={above:$\bar{\bm{b}}_{1}$}] (b1) at (1, 0, 1);
\coordinate[label={above:$\bar{\bm{b}}_{2}$}] (b2) at (0, 1, 1);
\coordinate[label={above:$\bar{\bm{b}}_{-{1}}$}] (b-1) at (-1, 0, 1);
\coordinate[label={below:$\bar{\bm{b}}_{-{2}}$}] (b-2) at (0, -1, 1);


\draw[-latex, thick] ( 0, -2, 0) -- node [above,midway] {$\height$} ( 0,-2, 4);
\end{tikzpicture}
